Toric Fano manifolds that do not admit extremal K\"ahler metrics

We show that there exists a toric Fano manifold of dimension $10$ that does not admit an extremal K\"ahler metric in the first Chern class, answering a question of Mabuchi. By taking a product with a suitable toric Fano manifold, one can also produce a toric Fano manifold of dimension $n$ admitting no extremal K\"ahler metric in the first Chern class for each $n \geq 11$.

==> (inline-0) <==
\begin{align*}
&(-1, -1, -1, -1, 0, 0, -1, -1, 0, 0), & \qquad \qquad \qquad&
(-1, -1, -1, -1, 0, 0, -1, -1, 0, 1), \\
&(-1, -1, -1, -1, 0, 0, -1, -1, 1, 0), &\qquad \qquad \qquad &
(-1, -1, -1, -1, 0, 0, -1, -1, 1, 1), \\
&(-1, -1, -1, -1, 0, 0, -1, 2, 0, 0), & \qquad \qquad &
(-1, -1, -1, -1, 0, 0, -1, 2, 0, 1), \\
&(-1, -1, -1, -1, 0, 0, -1, 2, 1, 0), & \qquad \qquad &
(-1, -1, -1, -1, 0, 0, -1, 2, 1, 1), \\
&(-1, -1, -1, -1, 0, 0, 2, -1, 0, 0), & \qquad \qquad &
(-1, -1, -1, -1, 0, 0, 2, -1, 0, 1), \\
&(-1, -1, -1, -1, 0, 0, 2, -1, 1, 0), & \qquad \qquad &
(-1, -1, -1, -1, 0, 0, 2, -1, 1, 1), \\
&(-1, -1, -1, -1, 0, 1, -1, -1, 0, -1), & \qquad \qquad &
(-1, -1, -1, -1, 0, 1, -1, -1, 1, -1), \\
&(-1, -1, -1, -1, 0, 1, -1, 1, 0, -1), & \qquad \qquad &
(-1, -1, -1, -1, 0, 1, -1, 1, 1, -1), \\
&(-1, -1, -1, -1, 0, 1, 1, -1, 0, -1), & \qquad \qquad &
(-1, -1, -1, -1, 0, 1, 1, -1, 1, -1), \\
&(-1, -1, -1, -1, 0, 3, -1, -1, 0, -1), & \qquad \qquad &
(-1, -1, -1, -1, 0, 3, -1, -1, 0, 1),  \\
&(-1, -1, -1, -1, 0, 3, -1, -1, 1, -1), & \qquad \qquad &
(-1, -1, -1, -1, 0, 3, -1, -1, 1, 1),  \\
&(-1, -1, -1, -1, 1, 0, -1, -1, -1, 0),  & \qquad \qquad &
(-1, -1, -1, -1, 1, 0, -1, -1, -1, 1), \\
&(-1, -1, -1, -1, 1, 0, -1, 1, -1, 0), & \qquad \qquad &
(-1, -1, -1, -1, 1, 0, -1, 1, -1, 1), \\
&(-1, -1, -1, -1, 1, 0, 1, -1, -1, 0), & \qquad \qquad &
(-1, -1, -1, -1, 1, 0, 1, -1, -1, 1), \\
&(-1, -1, -1, -1, 1, 1, -1, -1, -1, -1), & \qquad \qquad &
(-1, -1, -1, -1, 1, 1, -1, 0, -1, -1), \\
&(-1, -1, -1, -1, 1, 1, 0, -1, -1, -1), & \qquad \qquad &
(-1, -1, -1, -1, 1, 2, -1, -1, -1, -1), \\
&(-1, -1, -1, -1, 1, 2, -1, -1, -1, 1), & \qquad \qquad &
(-1, -1, -1, -1, 2, 1, -1, -1, -1, -1),  \\
&(-1, -1, -1, -1, 2, 1, -1, -1, 1, -1), & \qquad \qquad &
(-1, -1, -1, -1, 3, 0, -1, -1, -1, 0), \\
&(-1, -1, -1, -1, 3, 0, -1, -1, -1, 1), & \qquad \qquad &
(-1, -1, -1, -1, 3, 0, -1, -1, 1, 0), \\
&(-1, -1, -1, -1, 3, 0, -1, -1, 1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 0, -1, -1, 0, 0), \\
&(-1, -1, -1, 4, 0, 0, -1, -1, 0, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 0, -1, -1, 1, 0), \\
&(-1, -1, -1, 4, 0, 0, -1, -1, 1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 0, -1, 2, 0, 0), \\
&(-1, -1, -1, 4, 0, 0, -1, 2, 0, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 0, -1, 2, 1, 0), \\
&(-1, -1, -1, 4, 0, 0, -1, 2, 1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 0, 2, -1, 0, 0), \\
&(-1, -1, -1, 4, 0, 0, 2, -1, 0, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 0, 2, -1, 1, 0), \\
&(-1, -1, -1, 4, 0, 0, 2, -1, 1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 1, -1, -1, 0, -1), \\
&(-1, -1, -1, 4, 0, 1, -1, -1, 1, -1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 1, -1, 1, 0, -1), \\
&(-1, -1, -1, 4, 0, 1, -1, 1, 1, -1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 1, 1, -1, 0, -1), \\
&(-1, -1, -1, 4, 0, 1, 1, -1, 1, -1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 3, -1, -1, 0, -1), \\
&(-1, -1, -1, 4, 0, 3, -1, -1, 0, 1), & \qquad \qquad &
(-1, -1, -1, 4, 0, 3, -1, -1, 1, -1), \\ 
&(-1, -1, -1, 4, 0, 3, -1, -1, 1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 1, 0, -1, -1, -1, 0), \\
&(-1, -1, -1, 4, 1, 0, -1, -1, -1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 1, 0, -1, 1, -1, 0), \\
&(-1, -1, -1, 4, 1, 0, -1, 1, -1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 1, 0, 1, -1, -1, 0), \\
&(-1, -1, -1, 4, 1, 0, 1, -1, -1, 1), & \qquad \qquad &
(-1, -1, -1, 4, 1, 1, -1, -1, -1, -1), \\
&(-1, -1, -1, 4, 1, 1, -1, 0, -1, -1), & \qquad \qquad &
(-1, -1, -1, 4, 1, 1, 0, -1, -1, -1), \\
&(-1, -1, -1, 4, 1, 2, -1, -1, -1, -1), & \qquad \qquad &
(-1, -1, -1, 4, 1, 2, -1, -1, -1, 1), \\
&(-1, -1, -1, 4, 2, 1, -1, -1, -1, -1), & \qquad \qquad &
(-1, -1, -1, 4, 2, 1, -1, -1, 1, -1), \\
&(-1, -1, -1, 4, 3, 0, -1, -1, -1, 0), & \qquad \qquad &
(-1, -1, -1, 4, 3, 0, -1, -1, -1, 1), \\
&(-1, -1, -1, 4, 3, 0, -1, -1, 1, 0), & \qquad \qquad &
(-1, -1, -1, 4, 3, 0, -1, -1, 1, 1), \\
&(-1, -1, 4, -1, 0, 0, -1, -1, 0, 0), & \qquad \qquad &
(-1, -1, 4, -1, 0, 0, -1, -1, 0, 1), \\
&(-1, -1, 4, -1, 0, 0, -1, -1, 1, 0), & \qquad \qquad &
(-1, -1, 4, -1, 0, 0, -1, -1, 1, 1), \\
&(-1, -1, 4, -1, 0, 0, -1, 2, 0, 0), & \qquad \qquad \qquad &
(-1, -1, 4, -1, 0, 0, -1, 2, 0, 1), \\
&(-1, -1, 4, -1, 0, 0, -1, 2, 1, 0), & \qquad \qquad &
(-1, -1, 4, -1, 0, 0, -1, 2, 1, 1), \\
&(-1, -1, 4, -1, 0, 0, 2, -1, 0, 0), & \qquad \qquad &
(-1, -1, 4, -1, 0, 0, 2, -1, 0, 1), \\
&(-1, -1, 4, -1, 0, 0, 2, -1, 1, 0), & \qquad \qquad &
(-1, -1, 4, -1, 0, 0, 2, -1, 1, 1), \\
&(-1, -1, 4, -1, 0, 1, -1, -1, 0, -1), & \qquad \qquad &
(-1, -1, 4, -1, 0, 1, -1, -1, 1, -1), \\
&(-1, -1, 4, -1, 0, 1, -1, 1, 0, -1), & \qquad \qquad &
(-1, -1, 4, -1, 0, 1, -1, 1, 1, -1), \\
&(-1, -1, 4, -1, 0, 1, 1, -1, 0, -1), & \qquad \qquad &
(-1, -1, 4, -1, 0, 1, 1, -1, 1, -1), \\
&(-1, -1, 4, -1, 0, 3, -1, -1, 0, -1), & \qquad \qquad &
(-1, -1, 4, -1, 0, 3, -1, -1, 0, 1), \\
&(-1, -1, 4, -1, 0, 3, -1, -1, 1, -1), & \qquad \qquad &
(-1, -1, 4, -1, 0, 3, -1, -1, 1, 1), \\
&(-1, -1, 4, -1, 1, 0, -1, -1, -1, 0), & \qquad \qquad &
(-1, -1, 4, -1, 1, 0, -1, -1, -1, 1), \\
&(-1, -1, 4, -1, 1, 0, -1, 1, -1, 0), & \qquad \qquad &
(-1, -1, 4, -1, 1, 0, -1, 1, -1, 1), \\
&(-1, -1, 4, -1, 1, 0, 1, -1, -1, 0), & \qquad \qquad &
(-1, -1, 4, -1, 1, 0, 1, -1, -1, 1), \\
&(-1, -1, 4, -1, 1, 1, -1, -1, -1, -1),& \qquad \qquad &
(-1, -1, 4, -1, 1, 1, -1, 0, -1, -1), \\
&(-1, -1, 4, -1, 1, 1, 0, -1, -1, -1), & \qquad \qquad &
(-1, -1, 4, -1, 1, 2, -1, -1, -1, -1), \\
&(-1, -1, 4, -1, 1, 2, -1, -1, -1, 1), & \qquad \qquad &
(-1, -1, 4, -1, 2, 1, -1, -1, -1, -1), \\
&(-1, -1, 4, -1, 2, 1, -1, -1, 1, -1), & \qquad \qquad &
(-1, -1, 4, -1, 3, 0, -1, -1, -1, 0), \\
&(-1, -1, 4, -1, 3, 0, -1, -1, -1, 1), & \qquad \qquad &
(-1, -1, 4, -1, 3, 0, -1, -1, 1, 0), \\
&(-1, -1, 4, -1, 3, 0, -1, -1, 1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 0, -1, -1, -1, 0, 0), \\
&(-1, 0, -1, -1, 0, -1, -1, -1, 0, 1), & \qquad \qquad &
(-1, 0, -1, -1, 0, -1, -1, -1, 1, 0), \\
&(-1, 0, -1, -1, 0, -1, -1, -1, 1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 0, -1, -1, 3, 0, 0), \\
&(-1, 0, -1, -1, 0, -1, -1, 3, 0, 1), & \qquad \qquad &
(-1, 0, -1, -1, 0, -1, -1, 3, 1, 0), \\
&(-1, 0, -1, -1, 0, -1, -1, 3, 1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 0, -1, 3, -1, 0, 0), \\
&(-1, 0, -1, -1, 0, -1, 3, -1, 0, 1), & \qquad \qquad &
(-1, 0, -1, -1, 0, -1, 3, -1, 1, 0), \\
&(-1, 0, -1, -1, 0, -1, 3, -1, 1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 1, -1, -1, -1, -1, 0),  \\
&(-1, 0, -1, -1, 1, -1, -1, -1, -1, 1),  & \qquad \qquad &
(-1, 0, -1, -1, 1, -1, -1, 2, -1, 0), \\
&(-1, 0, -1, -1, 1, -1, -1, 2, -1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 1, -1, 2, -1, -1, 0), \\
&(-1, 0, -1, -1, 1, -1, 2, -1, -1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 4, -1, -1, -1, -1, 0), \\
&(-1, 0, -1, -1, 4, -1, -1, -1, -1, 1), & \qquad \qquad &
(-1, 0, -1, -1, 4, -1, -1, -1, 1, 0), \\
&(-1, 0, -1, -1, 4, -1, -1, -1, 1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 0, -1, -1, -1, 0, 0), \\
&(-1, 0, -1, 3, 0, -1, -1, -1, 0, 1), & \qquad \qquad &
(-1, 0, -1, 3, 0, -1, -1, -1, 1, 0), \\
&(-1, 0, -1, 3, 0, -1, -1, -1, 1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 0, -1, -1, 3, 0, 0), \\
&(-1, 0, -1, 3, 0, -1, -1, 3, 0, 1), & \qquad \qquad &
(-1, 0, -1, 3, 0, -1, -1, 3, 1, 0), \\
&(-1, 0, -1, 3, 0, -1, -1, 3, 1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 0, -1, 3, -1, 0, 0), \\
&(-1, 0, -1, 3, 0, -1, 3, -1, 0, 1), & \qquad \qquad &
(-1, 0, -1, 3, 0, -1, 3, -1, 1, 0), \\
&(-1, 0, -1, 3, 0, -1, 3, -1, 1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 1, -1, -1, -1, -1, 0), \\
&(-1, 0, -1, 3, 1, -1, -1, -1, -1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 1, -1, -1, 2, -1, 0), \\
&(-1, 0, -1, 3, 1, -1, -1, 2, -1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 1, -1, 2, -1, -1, 0), \\
&(-1, 0, -1, 3, 1, -1, 2, -1, -1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 4, -1, -1, -1, -1, 0), \\
&(-1, 0, -1, 3, 4, -1, -1, -1, -1, 1), & \qquad \qquad &
(-1, 0, -1, 3, 4, -1, -1, -1, 1, 0), \\
&(-1, 0, -1, 3, 4, -1, -1, -1, 1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 0, -1, -1, -1, 0, 0), \\
&(-1, 0, 3, -1, 0, -1, -1, -1, 0, 1), & \qquad \qquad &
(-1, 0, 3, -1, 0, -1, -1, -1, 1, 0), \\
&(-1, 0, 3, -1, 0, -1, -1, -1, 1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 0, -1, -1, 3, 0, 0), \\
&(-1, 0, 3, -1, 0, -1, -1, 3, 0, 1), & \qquad \qquad &
(-1, 0, 3, -1, 0, -1, -1, 3, 1, 0), \\
&(-1, 0, 3, -1, 0, -1, -1, 3, 1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 0, -1, 3, -1, 0, 0), \\
&(-1, 0, 3, -1, 0, -1, 3, -1, 0, 1), & \qquad \qquad &
(-1, 0, 3, -1, 0, -1, 3, -1, 1, 0), \\
&(-1, 0, 3, -1, 0, -1, 3, -1, 1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 1, -1, -1, -1, -1, 0), \\
&(-1, 0, 3, -1, 1, -1, -1, -1, -1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 1, -1, -1, 2, -1, 0), \\
&(-1, 0, 3, -1, 1, -1, -1, 2, -1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 1, -1, 2, -1, -1, 0), \\
&(-1, 0, 3, -1, 1, -1, 2, -1, -1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 4, -1, -1, -1, -1, 0), \\
&(-1, 0, 3, -1, 4, -1, -1, -1, -1, 1), & \qquad \qquad &
(-1, 0, 3, -1, 4, -1, -1, -1, 1, 0), \\
&(-1, 0, 3, -1, 4, -1, -1, -1, 1, 1), & \qquad \qquad \qquad &
(-1, 1, -1, -1, 0, -1, -1, -1, 0, -1), \\
&(-1, 1, -1, -1, 0, -1, -1, -1, 1, -1), & \qquad \qquad &
(-1, 1, -1, -1, 0, -1, -1, 3, 0, -1), \\
&(-1, 1, -1, -1, 0, -1, -1, 3, 1, -1), & \qquad \qquad &
(-1, 1, -1, -1, 0, -1, 3, -1, 0, -1), \\
&(-1, 1, -1, -1, 0, -1, 3, -1, 1, -1), & \qquad \qquad &
(-1, 1, -1, -1, 1, -1, -1, -1, -1, -1), \\ 
&(-1, 1, -1, -1, 1, -1, -1, 2, -1, -1), & \qquad \qquad &
(-1, 1, -1, -1, 1, -1, 2, -1, -1, -1), \\
&(-1, 1, -1, -1, 4, -1, -1, -1, -1, -1), & \qquad \qquad &
(-1, 1, -1, -1, 4, -1, -1, -1, 1, -1), \\
&(-1, 1, -1, 2, 0, -1, -1, -1, 0, -1), & \qquad \qquad &
(-1, 1, -1, 2, 0, -1, -1, -1, 1, -1), \\
&(-1, 1, -1, 2, 0, -1, -1, 3, 0, -1), & \qquad \qquad &
(-1, 1, -1, 2, 0, -1, -1, 3, 1, -1), \\
&(-1, 1, -1, 2, 0, -1, 3, -1, 0, -1), & \qquad \qquad &
(-1, 1, -1, 2, 0, -1, 3, -1, 1, -1), \\
&(-1, 1, -1, 2, 1, -1, -1, -1, -1, -1), & \qquad \qquad &
(-1, 1, -1, 2, 1, -1, -1, 2, -1, -1), \\
&(-1, 1, -1, 2, 1, -1, 2, -1, -1, -1), & \qquad \qquad &
(-1, 1, -1, 2, 4, -1, -1, -1, -1, -1), \\
&(-1, 1, -1, 2, 4, -1, -1, -1, 1, -1), & \qquad \qquad &
(-1, 1, 2, -1, 0, -1, -1, -1, 0, -1), \\
&(-1, 1, 2, -1, 0, -1, -1, -1, 1, -1), & \qquad \qquad &
(-1, 1, 2, -1, 0, -1, -1, 3, 0, -1), \\
&(-1, 1, 2, -1, 0, -1, -1, 3, 1, -1), & \qquad \qquad &
(-1, 1, 2, -1, 0, -1, 3, -1, 0, -1), \\
&(-1, 1, 2, -1, 0, -1, 3, -1, 1, -1), & \qquad \qquad &
(-1, 1, 2, -1, 1, -1, -1, -1, -1, -1), \\
&(-1, 1, 2, -1, 1, -1, -1, 2, -1, -1), & \qquad \qquad &
(-1, 1, 2, -1, 1, -1, 2, -1, -1, -1), \\
&(-1, 1, 2, -1, 4, -1, -1, -1, -1, -1), & \qquad \qquad &
(-1, 1, 2, -1, 4, -1, -1, -1, 1, -1), \\
&(-1, 4, -1, -1, 0, -1, -1, -1, 0, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, -1, -1, -1, 0, 1), \\
&(-1, 4, -1, -1, 0, -1, -1, -1, 1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, -1, -1, -1, 1, 1), \\
&(-1, 4, -1, -1, 0, -1, -1, 3, 0, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, -1, -1, 3, 0, 1), \\
&(-1, 4, -1, -1, 0, -1, -1, 3, 1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, -1, -1, 3, 1, 1), \\
&(-1, 4, -1, -1, 0, -1, 3, -1, 0, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, -1, 3, -1, 0, 1), \\
&(-1, 4, -1, -1, 0, -1, 3, -1, 1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, -1, 3, -1, 1, 1), \\
&(-1, 4, -1, -1, 0, 3, -1, -1, 0, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, 3, -1, -1, 0, 1), \\
&(-1, 4, -1, -1, 0, 3, -1, -1, 1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 0, 3, -1, -1, 1, 1), \\
&(-1, 4, -1, -1, 1, -1, -1, -1, -1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 1, -1, -1, -1, -1, 1), \\
&(-1, 4, -1, -1, 1, -1, -1, 2, -1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 1, -1, -1, 2, -1, 1), \\
&(-1, 4, -1, -1, 1, -1, 2, -1, -1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 1, -1, 2, -1, -1, 1), \\
&(-1, 4, -1, -1, 1, 2, -1, -1, -1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 1, 2, -1, -1, -1, 1), \\
&(-1, 4, -1, -1, 4, -1, -1, -1, -1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 4, -1, -1, -1, -1, 1), \\
&(-1, 4, -1, -1, 4, -1, -1, -1, 1, -1), & \qquad \qquad &
(-1, 4, -1, -1, 4, -1, -1, -1, 1, 1), \\
&(0, -1, -1, -1, -1, 0, -1, -1, 0, 0), & \qquad \qquad &
(0, -1, -1, -1, -1, 0, -1, -1, 0, 1), \\
&(0, -1, -1, -1, -1, 0, -1, -1, 1, 0), & \qquad \qquad &
(0, -1, -1, -1, -1, 0, -1, -1, 1, 1), \\
&(0, -1, -1, -1, -1, 0, -1, 3, 0, 0), & \qquad \qquad &
(0, -1, -1, -1, -1, 0, -1, 3, 0, 1), \\
&(0, -1, -1, -1, -1, 0, -1, 3, 1, 0), & \qquad \qquad &
(0, -1, -1, -1, -1, 0, -1, 3, 1, 1), \\
&(0, -1, -1, -1, -1, 0, 3, -1, 0, 0), & \qquad \qquad &
(0, -1, -1, -1, -1, 0, 3, -1, 0, 1), \\
&(0, -1, -1, -1, -1, 0, 3, -1, 1, 0), & \qquad \qquad &
(0, -1, -1, -1, -1, 0, 3, -1, 1, 1), \\
&(0, -1, -1, -1, -1, 1, -1, -1, 0, -1), & \qquad \qquad &
(0, -1, -1, -1, -1, 1, -1, -1, 1, -1), \\
&(0, -1, -1, -1, -1, 1, -1, 2, 0, -1), & \qquad \qquad &
(0, -1, -1, -1, -1, 1, -1, 2, 1, -1), \\
&(0, -1, -1, -1, -1, 1, 2, -1, 0, -1), & \qquad \qquad &
(0, -1, -1, -1, -1, 1, 2, -1, 1, -1), \\
&(0, -1, -1, -1, -1, 4, -1, -1, 0, -1), & \qquad \qquad &
(0, -1, -1, -1, -1, 4, -1, -1, 0, 1), \\
&(0, -1, -1, -1, -1, 4, -1, -1, 1, -1), & \qquad \qquad &
(0, -1, -1, -1, -1, 4, -1, -1, 1, 1), \\
&(0, -1, -1, 3, -1, 0, -1, -1, 0, 0), & \qquad \qquad &
(0, -1, -1, 3, -1, 0, -1, -1, 0, 1), \\
&(0, -1, -1, 3, -1, 0, -1, -1, 1, 0), & \qquad \qquad &
(0, -1, -1, 3, -1, 0, -1, -1, 1, 1), \\
&(0, -1, -1, 3, -1, 0, -1, 3, 0, 0), & \qquad \qquad &
(0, -1, -1, 3, -1, 0, -1, 3, 0, 1), \\
&(0, -1, -1, 3, -1, 0, -1, 3, 1, 0), & \qquad \qquad &
(0, -1, -1, 3, -1, 0, -1, 3, 1, 1), \\
&(0, -1, -1, 3, -1, 0, 3, -1, 0, 0), & \qquad \qquad &
(0, -1, -1, 3, -1, 0, 3, -1, 0, 1), \\
&(0, -1, -1, 3, -1, 0, 3, -1, 1, 0), & \qquad \qquad &
(0, -1, -1, 3, -1, 0, 3, -1, 1, 1), \\
&(0, -1, -1, 3, -1, 1, -1, -1, 0, -1), & \qquad \qquad &
(0, -1, -1, 3, -1, 1, -1, -1, 1, -1), \\
&(0, -1, -1, 3, -1, 1, -1, 2, 0, -1), & \qquad \qquad &
(0, -1, -1, 3, -1, 1, -1, 2, 1, -1), \\
&(0, -1, -1, 3, -1, 1, 2, -1, 0, -1), & \qquad \qquad \qquad &
(0, -1, -1, 3, -1, 1, 2, -1, 1, -1), \\
&(0, -1, -1, 3, -1, 4, -1, -1, 0, -1), & \qquad \qquad &
(0, -1, -1, 3, -1, 4, -1, -1, 0, 1), \\
&(0, -1, -1, 3, -1, 4, -1, -1, 1, -1), & \qquad \qquad &
(0, -1, -1, 3, -1, 4, -1, -1, 1, 1), \\
&(0, -1, 3, -1, -1, 0, -1, -1, 0, 0), & \qquad \qquad &
(0, -1, 3, -1, -1, 0, -1, -1, 0, 1), \\
&(0, -1, 3, -1, -1, 0, -1, -1, 1, 0),  & \qquad \qquad &
(0, -1, 3, -1, -1, 0, -1, -1, 1, 1), \\
&(0, -1, 3, -1, -1, 0, -1, 3, 0, 0), & \qquad \qquad &
(0, -1, 3, -1, -1, 0, -1, 3, 0, 1), \\
&(0, -1, 3, -1, -1, 0, -1, 3, 1, 0), & \qquad \qquad &
(0, -1, 3, -1, -1, 0, -1, 3, 1, 1), \\
&(0, -1, 3, -1, -1, 0, 3, -1, 0, 0), & \qquad \qquad &
(0, -1, 3, -1, -1, 0, 3, -1, 0, 1), \\
&(0, -1, 3, -1, -1, 0, 3, -1, 1, 0), & \qquad \qquad &
(0, -1, 3, -1, -1, 0, 3, -1, 1, 1), \\
&(0, -1, 3, -1, -1, 1, -1, -1, 0, -1), & \qquad \qquad &
(0, -1, 3, -1, -1, 1, -1, -1, 1, -1), \\
&(0, -1, 3, -1, -1, 1, -1, 2, 0, -1), & \qquad \qquad &
(0, -1, 3, -1, -1, 1, -1, 2, 1, -1), \\
&(0, -1, 3, -1, -1, 1, 2, -1, 0, -1), & \qquad \qquad &
(0, -1, 3, -1, -1, 1, 2, -1, 1, -1), \\
&(0, -1, 3, -1, -1, 4, -1, -1, 0, -1), & \qquad \qquad &
(0, -1, 3, -1, -1, 4, -1, -1, 0, 1), \\
&(0, -1, 3, -1, -1, 4, -1, -1, 1, -1), & \qquad \qquad &
(0, -1, 3, -1, -1, 4, -1, -1, 1, 1), \\
&(0, 0, -1, -1, -1, -1, -1, -1, 0, 0), & \qquad \qquad &
(0, 0, -1, -1, -1, -1, -1, -1, 0, 1), \\
&(0, 0, -1, -1, -1, -1, -1, -1, 1, 0), & \qquad \qquad &
(0, 0, -1, -1, -1, -1, -1, -1, 1, 1), \\
&(0, 0, -1, -1, -1, -1, -1, 4, 0, 0), & \qquad \qquad &
(0, 0, -1, -1, -1, -1, -1, 4, 0, 1), \\
&(0, 0, -1, -1, -1, -1, -1, 4, 1, 0), & \qquad \qquad &
(0, 0, -1, -1, -1, -1, -1, 4, 1, 1), \\
&(0, 0, -1, -1, -1, -1, 4, -1, 0, 0), & \qquad \qquad &
(0, 0, -1, -1, -1, -1, 4, -1, 0, 1), \\
&(0, 0, -1, -1, -1, -1, 4, -1, 1, 0), & \qquad \qquad &
(0, 0, -1, -1, -1, -1, 4, -1, 1, 1), \\
&(0, 0, -1, 2, -1, -1, -1, -1, 0, 0), & \qquad \qquad &
(0, 0, -1, 2, -1, -1, -1, -1, 0, 1), \\
&(0, 0, -1, 2, -1, -1, -1, -1, 1, 0), & \qquad \qquad &
(0, 0, -1, 2, -1, -1, -1, -1, 1, 1), \\
&(0, 0, -1, 2, -1, -1, -1, 4, 0, 0), & \qquad \qquad &
(0, 0, -1, 2, -1, -1, -1, 4, 0, 1), \\
&(0, 0, -1, 2, -1, -1, -1, 4, 1, 0), & \qquad \qquad &
(0, 0, -1, 2, -1, -1, -1, 4, 1, 1), \\
&(0, 0, -1, 2, -1, -1, 4, -1, 0, 0), & \qquad \qquad &
(0, 0, -1, 2, -1, -1, 4, -1, 0, 1), \\
&(0, 0, -1, 2, -1, -1, 4, -1, 1, 0), & \qquad \qquad &
(0, 0, -1, 2, -1, -1, 4, -1, 1, 1), \\
&(0, 0, 2, -1, -1, -1, -1, -1, 0, 0), & \qquad \qquad &
(0, 0, 2, -1, -1, -1, -1, -1, 0, 1), \\
&(0, 0, 2, -1, -1, -1, -1, -1, 1, 0), & \qquad \qquad &
(0, 0, 2, -1, -1, -1, -1, -1, 1, 1), \\
&(0, 0, 2, -1, -1, -1, -1, 4, 0, 0), & \qquad \qquad &
(0, 0, 2, -1, -1, -1, -1, 4, 0, 1), \\
&(0, 0, 2, -1, -1, -1, -1, 4, 1, 0), & \qquad \qquad &
(0, 0, 2, -1, -1, -1, -1, 4, 1, 1), \\
&(0, 0, 2, -1, -1, -1, 4, -1, 0, 0), & \qquad \qquad &
(0, 0, 2, -1, -1, -1, 4, -1, 0, 1), \\
&(0, 0, 2, -1, -1, -1, 4, -1, 1, 0), & \qquad \qquad &
(0, 0, 2, -1, -1, -1, 4, -1, 1, 1), \\
&(0, 1, -1, -1, -1, -1, -1, -1, 0, -1), & \qquad \qquad &
(0, 1, -1, -1, -1, -1, -1, -1, 1, -1), \\
&(0, 1, -1, -1, -1, -1, -1, 4, 0, -1), & \qquad \qquad &
(0, 1, -1, -1, -1, -1, -1, 4, 1, -1), \\
&(0, 1, -1, -1, -1, -1, 4, -1, 0, -1), & \qquad \qquad &
(0, 1, -1, -1, -1, -1, 4, -1, 1, -1), \\
&(0, 1, -1, 1, -1, -1, -1, -1, 0, -1), & \qquad \qquad &
(0, 1, -1, 1, -1, -1, -1, -1, 1, -1), \\
&(0, 1, -1, 1, -1, -1, -1, 4, 0, -1), & \qquad \qquad &
(0, 1, -1, 1, -1, -1, -1, 4, 1, -1), \\
&(0, 1, -1, 1, -1, -1, 4, -1, 0, -1), & \qquad \qquad &
(0, 1, -1, 1, -1, -1, 4, -1, 1, -1), \\
&(0, 1, 1, -1, -1, -1, -1, -1, 0, -1), & \qquad \qquad &
(0, 1, 1, -1, -1, -1, -1, -1, 1, -1), \\
&(0, 1, 1, -1, -1, -1, -1, 4, 0, -1), & \qquad \qquad &
(0, 1, 1, -1, -1, -1, -1, 4, 1, -1), \\
&(0, 1, 1, -1, -1, -1, 4, -1, 0, -1), & \qquad \qquad &
(0, 1, 1, -1, -1, -1, 4, -1, 1, -1), \\
&(0, 3, -1, -1, -1, -1, -1, -1, 0, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, -1, -1, -1, 0, 1), \\
&(0, 3, -1, -1, -1, -1, -1, -1, 1, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, -1, -1, -1, 1, 1), \\
&(0, 3, -1, -1, -1, -1, -1, 4, 0, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, -1, -1, 4, 0, 1), \\ 
&(0, 3, -1, -1, -1, -1, -1, 4, 1, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, -1, -1, 4, 1, 1), \\
&(0, 3, -1, -1, -1, -1, 4, -1, 0, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, -1, 4, -1, 0, 1), \\
&(0, 3, -1, -1, -1, -1, 4, -1, 1, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, -1, 4, -1, 1, 1), \\
&(0, 3, -1, -1, -1, 4, -1, -1, 0, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, 4, -1, -1, 0, 1), \\
&(0, 3, -1, -1, -1, 4, -1, -1, 1, -1), & \qquad \qquad &
(0, 3, -1, -1, -1, 4, -1, -1, 1, 1), \\
&(1, -1, -1, -1, -1, 0, -1, -1, -1, 0), & \qquad \qquad &
(1, -1, -1, -1, -1, 0, -1, -1, -1, 1), \\
&(1, -1, -1, -1, -1, 0, -1, 3, -1, 0), & \qquad \qquad \qquad &
(1, -1, -1, -1, -1, 0, -1, 3, -1, 1), \\
&(1, -1, -1, -1, -1, 0, 3, -1, -1, 0), & \qquad \qquad &
(1, -1, -1, -1, -1, 0, 3, -1, -1, 1), \\
&(1, -1, -1, -1, -1, 1, -1, -1, -1, -1), & \qquad \qquad &
(1, -1, -1, -1, -1, 1, -1, 2, -1, -1), \\
&(1, -1, -1, -1, -1, 1, 2, -1, -1, -1), & \qquad \qquad &
(1, -1, -1, -1, -1, 4, -1, -1, -1, -1), \\
&(1, -1, -1, -1, -1, 4, -1, -1, -1, 1), & \qquad \qquad &
(1, -1, -1, 2, -1, 0, -1, -1, -1, 0), \\
&(1, -1, -1, 2, -1, 0, -1, -1, -1, 1), & \qquad \qquad &
(1, -1, -1, 2, -1, 0, -1, 3, -1, 0), \\
&(1, -1, -1, 2, -1, 0, -1, 3, -1, 1), & \qquad \qquad &
(1, -1, -1, 2, -1, 0, 3, -1, -1, 0), \\
&(1, -1, -1, 2, -1, 0, 3, -1, -1, 1), & \qquad \qquad &
(1, -1, -1, 2, -1, 1, -1, -1, -1, -1), \\
&(1, -1, -1, 2, -1, 1, -1, 2, -1, -1), & \qquad \qquad &
(1, -1, -1, 2, -1, 1, 2, -1, -1, -1), \\
&(1, -1, -1, 2, -1, 4, -1, -1, -1, -1), & \qquad \qquad &
(1, -1, -1, 2, -1, 4, -1, -1, -1, 1), \\
&(1, -1, 2, -1, -1, 0, -1, -1, -1, 0), & \qquad \qquad &
(1, -1, 2, -1, -1, 0, -1, -1, -1, 1), \\
&(1, -1, 2, -1, -1, 0, -1, 3, -1, 0), & \qquad \qquad &
(1, -1, 2, -1, -1, 0, -1, 3, -1, 1), \\
&(1, -1, 2, -1, -1, 0, 3, -1, -1, 0), & \qquad \qquad &
(1, -1, 2, -1, -1, 0, 3, -1, -1, 1), \\
&(1, -1, 2, -1, -1, 1, -1, -1, -1, -1), & \qquad \qquad &
(1, -1, 2, -1, -1, 1, -1, 2, -1, -1), \\
&(1, -1, 2, -1, -1, 1, 2, -1, -1, -1), & \qquad \qquad &
(1, -1, 2, -1, -1, 4, -1, -1, -1, -1), \\
&(1, -1, 2, -1, -1, 4, -1, -1, -1, 1), & \qquad \qquad &
(1, 0, -1, -1, -1, -1, -1, -1, -1, 0), \\
&(1, 0, -1, -1, -1, -1, -1, -1, -1, 1), & \qquad \qquad &
(1, 0, -1, -1, -1, -1, -1, 4, -1, 0), \\
&(1, 0, -1, -1, -1, -1, -1, 4, -1, 1), & \qquad \qquad &
(1, 0, -1, -1, -1, -1, 4, -1, -1, 0), \\
&(1, 0, -1, -1, -1, -1, 4, -1, -1, 1), & \qquad \qquad &
(1, 0, -1, 1, -1, -1, -1, -1, -1, 0), \\
&(1, 0, -1, 1, -1, -1, -1, -1, -1, 1), & \qquad \qquad &
(1, 0, -1, 1, -1, -1, -1, 4, -1, 0), \\
&(1, 0, -1, 1, -1, -1, -1, 4, -1, 1), & \qquad \qquad &
(1, 0, -1, 1, -1, -1, 4, -1, -1, 0), \\
&(1, 0, -1, 1, -1, -1, 4, -1, -1, 1), & \qquad \qquad &
(1, 0, 1, -1, -1, -1, -1, -1, -1, 0), \\
&(1, 0, 1, -1, -1, -1, -1, -1, -1, 1), & \qquad \qquad &
(1, 0, 1, -1, -1, -1, -1, 4, -1, 0), \\
&(1, 0, 1, -1, -1, -1, -1, 4, -1, 1), & \qquad \qquad &
(1, 0, 1, -1, -1, -1, 4, -1, -1, 0), \\
&(1, 0, 1, -1, -1, -1, 4, -1, -1, 1), & \qquad \qquad &
(1, 1, -1, -1, -1, -1, -1, -1, -1, -1), \\
&(1, 1, -1, -1, -1, -1, -1, 4, -1, -1), & \qquad \qquad &
(1, 1, -1, -1, -1, -1, 4, -1, -1, -1), \\
&(1, 1, -1, 0, -1, -1, -1, -1, -1, -1), & \qquad \qquad &
(1, 1, -1, 0, -1, -1, -1, 4, -1, -1), \\
&(1, 1, -1, 0, -1, -1, 4, -1, -1, -1), & \qquad \qquad &
(1, 1, 0, -1, -1, -1, -1, -1, -1, -1), \\
&(1, 1, 0, -1, -1, -1, -1, 4, -1, -1), & \qquad \qquad &
(1, 1, 0, -1, -1, -1, 4, -1, -1, -1), \\
&(1, 2, -1, -1, -1, -1, -1, -1, -1, -1), & \qquad \qquad &
(1, 2, -1, -1, -1, -1, -1, -1, -1, 1), \\
&(1, 2, -1, -1, -1, -1, -1, 4, -1, -1), & \qquad \qquad &
(1, 2, -1, -1, -1, -1, -1, 4, -1, 1), \\
&(1, 2, -1, -1, -1, -1, 4, -1, -1, -1), & \qquad \qquad &
(1, 2, -1, -1, -1, -1, 4, -1, -1, 1), \\
&(1, 2, -1, -1, -1, 4, -1, -1, -1, -1), & \qquad \qquad &
(1, 2, -1, -1, -1, 4, -1, -1, -1, 1), \\
&(2, 1, -1, -1, -1, -1, -1, -1, -1, -1), & \qquad \qquad &
(2, 1, -1, -1, -1, -1, -1, -1, 1, -1), \\
&(2, 1, -1, -1, -1, -1, -1, 4, -1, -1), & \qquad \qquad &
(2, 1, -1, -1, -1, -1, -1, 4, 1, -1), \\
&(2, 1, -1, -1, -1, -1, 4, -1, -1, -1), & \qquad \qquad &
(2, 1, -1, -1, -1, -1, 4, -1, 1, -1), \\
&(2, 1, -1, -1, 4, -1, -1, -1, -1, -1), & \qquad \qquad &
(2, 1, -1, -1, 4, -1, -1, -1, 1, -1), \\
&(3, 0, -1, -1, -1, -1, -1, -1, -1, 0), & \qquad \qquad &
(3, 0, -1, -1, -1, -1, -1, -1, -1, 1), \\
&(3, 0, -1, -1, -1, -1, -1, -1, 1, 0), & \qquad \qquad &
(3, 0, -1, -1, -1, -1, -1, -1, 1, 1), \\
&(3, 0, -1, -1, -1, -1, -1, 4, -1, 0), & \qquad \qquad &
(3, 0, -1, -1, -1, -1, -1, 4, -1, 1), \\
&(3, 0, -1, -1, -1, -1, -1, 4, 1, 0), & \qquad \qquad &
(3, 0, -1, -1, -1, -1, -1, 4, 1, 1), \\
&(3, 0, -1, -1, -1, -1, 4, -1, -1, 0), & \qquad \qquad &
(3, 0, -1, -1, -1, -1, 4, -1, -1, 1), \\
&(3, 0, -1, -1, -1, -1, 4, -1, 1, 0), & \qquad \qquad &
(3, 0, -1, -1, -1, -1, 4, -1, 1, 1), \\
&(3, 0, -1, -1, 4, -1, -1, -1, -1, 0), & \qquad \qquad &
(3, 0, -1, -1, 4, -1, -1, -1, -1, 1), \\
&(3, 0, -1, -1, 4, -1, -1, -1, 1, 0), & \qquad \qquad &
(3, 0, -1, -1, 4, -1, -1, -1, 1, 1), \\
&(4, -1, -1, -1, -1, 0, -1, -1, -1, 0), & \qquad \qquad &
(4, -1, -1, -1, -1, 0, -1, -1, -1, 1), \\
&(4, -1, -1, -1, -1, 0, -1, -1, 1, 0), & \qquad \qquad &
(4, -1, -1, -1, -1, 0, -1, -1, 1, 1), \\
&(4, -1, -1, -1, -1, 0, -1, 3, -1, 0), & \qquad \qquad &
(4, -1, -1, -1, -1, 0, -1, 3, -1, 1), \\
&(4, -1, -1, -1, -1, 0, -1, 3, 1, 0), & \qquad \qquad &
(4, -1, -1, -1, -1, 0, -1, 3, 1, 1), \\
&(4, -1, -1, -1, -1, 0, 3, -1, -1, 0), & \qquad \qquad &
(4, -1, -1, -1, -1, 0, 3, -1, -1, 1), \\
&(4, -1, -1, -1, -1, 0, 3, -1, 1, 0), & \qquad \qquad \qquad &
(4, -1, -1, -1, -1, 0, 3, -1, 1, 1), \\
&(4, -1, -1, -1, -1, 1, -1, -1, -1, -1), & \qquad \qquad &
(4, -1, -1, -1, -1, 1, -1, -1, 1, -1), \\
&(4, -1, -1, -1, -1, 1, -1, 2, -1, -1), & \qquad \qquad &
(4, -1, -1, -1, -1, 1, -1, 2, 1, -1), \\
&(4, -1, -1, -1, -1, 1, 2, -1, -1, -1), & \qquad \qquad &
(4, -1, -1, -1, -1, 1, 2, -1, 1, -1),\\
&(4, -1, -1, -1, -1, 4, -1, -1, -1, -1), & \qquad \qquad &
(4, -1, -1, -1, -1, 4, -1, -1, -1, 1), \\
&(4, -1, -1, -1, -1, 4, -1, -1, 1, -1), & \qquad \qquad &
(4, -1, -1, -1, -1, 4, -1, -1, 1, 1), \\
&(4, -1, -1, -1, 2, 1, -1, -1, -1, -1), & \qquad \qquad &
(4, -1, -1, -1, 2, 1, -1, -1, 1, -1), \\
&(4, -1, -1, -1, 3, 0, -1, -1, -1, 0), & \qquad \qquad &
(4, -1, -1, -1, 3, 0, -1, -1, -1, 1), \\
&(4, -1, -1, -1, 3, 0, -1, -1, 1, 0), & \qquad \qquad &
(4, -1, -1, -1, 3, 0, -1, -1, 1, 1).
%%%%%%%%%%%%%%%%%%%%%%
\end{align*}
\begin{tabular}{lll}
$(-1, -1, -1, -1, 0, 0, -1, -1, 1, 1)$,&
$(-1, -1, -1, -1, 0, 0, -1, 2, 1, 1)$,&
$(-1, -1, -1, -1, 0, 1, -1, -1, 1, -1)$,\\
$(-1, -1, -1, -1, 0, 1, -1, 1, 1, -1)$,&
$(-1, -1, -1, -1, 0, 3, -1, -1, 0, -1)$,&
$(-1, -1, -1, -1, 0, 3, -1, -1, 0, 1)$,\\
$(-1, -1, -1, -1, 0, 3, -1, -1, 1, -1)$,&
$(-1, -1, -1, -1, 0, 3, -1, -1, 1, 1)$,&
$(-1, -1, -1, -1, 1, 2, -1, -1, -1, -1)$,\\
$(-1, -1, -1, -1, 1, 2, -1, -1, -1, 1)$,&
$(-1, -1, -1, -1, 2, 1, -1, -1, -1, -1)$,&
$(-1, -1, -1, -1, 2, 1, -1, -1, 1, -1)$,\\
$(-1, -1, -1, -1, 3, 0, -1, -1, -1, 0)$,&
$(-1, -1, -1, -1, 3, 0, -1, -1, -1, 1)$,&
$(-1, -1, -1, -1, 3, 0, -1, -1, 1, 0)$,\\
$(-1, -1, -1, -1, 3, 0, -1, -1, 1, 1)$,&
$(-1, 0, -1, -1, 4, -1, -1, -1, -1, 0)$,&
$(-1, 0, -1, -1, 4, -1, -1, -1, -1, 1)$,\\
$(-1, 0, -1, -1, 4, -1, -1, -1, 1, 0)$,&
$(-1, 0, -1, -1, 4, -1, -1, -1, 1, 1)$,&
$(-1, 0, -1, 3, 4, -1, -1, -1, 1, 1)$,\\
$(-1, 1, -1, -1, 4, -1, -1, -1, -1, -1)$,&
$(-1, 1, -1, -1, 4, -1, -1, -1, 1, -1)$,&
$(-1, 4, -1, -1, 0, -1, -1, -1, 1, 1)$,\\
$(-1, 4, -1, -1, 0, -1, -1, 3, 1, 1)$,&
$(-1, 4, -1, -1, 0, 3, -1, -1, 0, -1)$,&
$(-1, 4, -1, -1, 0, 3, -1, -1, 0, 1)$,\\
$(-1, 4, -1, -1, 0, 3, -1, -1, 1, -1)$,&
$(-1, 4, -1, -1, 0, 3, -1, -1, 1, 1)$,&
$(-1, 4, -1, -1, 1, 2, -1, -1, -1, -1)$,\\
$(-1, 4, -1, -1, 1, 2, -1, -1, -1, 1)$,&
$(-1, 4, -1, -1, 4, -1, -1, -1, -1, -1)$,&
$(-1, 4, -1, -1, 4, -1, -1, -1, -1, 1)$,\\
$(-1, 4, -1, -1, 4, -1, -1, -1, 1, -1)$,&
$(-1, 4, -1, -1, 4, -1, -1, -1, 1, 1)$,&
$(0, -1, -1, -1, -1, 4, -1, -1, 0, -1)$,\\
$(0, -1, -1, -1, -1, 4, -1, -1, 0, 1)$,&
$(0, -1, -1, -1, -1, 4, -1, -1, 1, -1)$,&
$(0, -1, -1, -1, -1, 4, -1, -1, 1, 1)$,\\
$(0, 3, -1, -1, -1, 4, -1, -1, 0, -1)$,&
$(0, 3, -1, -1, -1, 4, -1, -1, 0, 1)$,&
$(0, 3, -1, -1, -1, 4, -1, -1, 1, -1)$,\\
$(0, 3, -1, -1, -1, 4, -1, -1, 1, 1)$,&
$(1, -1, -1, -1, -1, 4, -1, -1, -1, 1)$,&
$(1, 2, -1, -1, -1, 4, -1, -1, -1, 1)$,\\
$(2, 1, -1, -1, 4, -1, -1, -1, 1, -1)$,&
$(3, 0, -1, -1, 4, -1, -1, -1, -1, 1)$,&
$(3, 0, -1, -1, 4, -1, -1, -1, 1, 0)$,\\
$(3, 0, -1, -1, 4, -1, -1, -1, 1, 1)$,&
$(4, -1, -1, -1, -1, 4, -1, -1, 1, -1)$,&
$(4, -1, -1, -1, -1, 4, -1, -1, 1, 1)$,\\
$(4, -1, -1, -1, 2, 1, -1, -1, 1, -1)$,&
$(4, -1, -1, -1, 3, 0, -1, -1, 1, 0)$,&
$(4, -1, -1, -1, 3, 0, -1, -1, 1, 1)$,
\end{tabular}
\end{flushleft} 
\vskip 20pt

{\hspace{-1.0cm}{
\begin{tabularx}{16cm}{X}
$(-\frac{29435432804629330289525928463486779095945079205335549493876718614396543887100696255123942482215}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}$, \\
 \\ \vspace{-0.6cm} 
$\frac{124137693357986095958400522670196562227302184279568904244402336734066710136931482487708468634779}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}, ~ -1, ~ -1$,\\
 \\ \vspace{-0.9cm} 
$-\frac{2131987379822924933432269605416481947840622486075568756298487425493511529509565822404232901973}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}, ~ -1, ~ -1, ~  -1, ~ 1, ~ 1), $ 
\end{tabularx}
}}

{\hspace{-1.0cm}{
\begin{tabularx}{16cm}{X}
$(-\frac{29435432804629330289525928463486779095945079205335549493876718614396543887100696255123942482215}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}$, \\ 
 \\ \vspace{-0.6cm}
$\frac{124137693357986095958400522670196562227302184279568904244402336734066710136931482487708468634779}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}, ~ -1, ~ -1$, \\
$-\frac{2131987379822924933432269605416481947840622486075568756298487425493511529509565822404232901973}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}, ~ -1, ~ -1$, \\
 \\ \vspace{-0.6cm}
$\frac{96834247933179690602306863812126265079197727560308923506824105545163677779340352054988759054537}
{31567420184452255222958198068903261043785701691411118250175206039890055416610262077528175384188}, ~ 1,  ~ 1)$ \\
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.0cm}{
\begin{tabularx}{16cm}{X}
$(-1,~  -1, ~  -1, ~ -1 $,  
$\frac{3102512192376358142679819001580668439063486709837887008636819750620191848141353615683920698011}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
 \\ \vspace{-0.6cm}
$0, ~ \frac{51581267056446724841264969099956757011330167812302611808044907109292894672132252927883438402141}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~ -1, ~ 1, ~ 1)$, \\
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.0cm}{
\begin{tabularx}{16cm}{X}
$(-1, ~ -1, ~  -1, ~ -1$,  
$\frac{7488518243447579868958738283374174613477473420486134371117067975051492313867084916435983083119}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076 }$, \\
 \\ \vspace{-0.6cm}
$1$, ~ $\frac{19853371380963961623013655767394538111719353840584115037223795454905050946269718355347696466957}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $-1,~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{18476448025683396527512061137496413347536773271814356809347312656761887222265264634141153408963}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~ 0 $\\
 \\ \vspace{-0.6cm}
$\frac{36207331223139686456432726964041012102856881250326142007334414203151199298008341909426205691189}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~ -1, ~ 1, ~ 0 )$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{46320783923977859209060461826835109839814989651671701992404901238666237400895043887642157995243}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, $\\ 
\\ \vspace{-0.6cm}
$0, ~\frac{8362995324845223774884326274702315610578664870468796824276825621246849119378562655925201104909}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~ -1, ~ -1, ~ 1)$,  
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{50706789975049080935339381108628616014228976362319949354885149463097537866620775188394220380351}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,\\ 
\\ \vspace{-0.6cm}
$1$, ~ $\frac{-23364900350637539443366987057859903289032149101249699946544286033140994606483971916610540830275}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~ -1, ~ -1, ~ -1)$,  
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1 $,  
$\frac{61694719757284897593892703962750854748288276213648171793115394144807932775018954906099390706195}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,\\ 
\\ \vspace{-0.6cm}
$0$, ~ $-\frac{7010940508461814609947915861213429297894621691507672976433667284894846254745348362532031606043}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ -1, ~ 0)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$,  
$\frac{27506183607442113352378648562546636491692169438059740018469416162059211278010066056440083125403}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{54519485265792511123538533589759501683898312345151008206553174127810418502400343758910955524825}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~  -1, ~ 1, ~ 1)$,  
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$,  
$\frac{42880119440749151737210890698462381400165456000036209819179909068200906652133977074897315836355}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{39145549432485472738706291453843756775425025783174538405842681221668723128276432740453722813873}{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}, ~  -1, ~ 1, ~ 0)$,  
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1 $, 
$\frac{70724455339043614418759291387801077892443672379893555002237497650105256830763756328398320422635}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$ \\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{11301213534191010057157890764505060283146809403317193222785092639764372949646653486952718227593}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$, 
$\frac{86098391172350652803591533523716822800916958941870024802947990556246952204887667346855553133587}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,\\
\\ \vspace{-0.6cm} 
$-1$, ~ $-\frac{4072722299116028327674351371410684625326477158659276577925400266377322424477257531504514483359}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~  $-1, ~ -1, ~ 0)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ 3$, 
$\frac{103846370986858648996018705856006370440874894767103327090020707882131189518988898369586056510619}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $-\frac{21820702113624024520101523703700232265284412983892578864998117592261559738578488554235017860391}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1,  ~1,  ~ -1, ~ -1$,  
$\frac{56295861073579090288356397405306110718734838876929840390782260797929531173604509797948307937903}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{25729807799655534187560784747000027456855642906280907834240329491940098606805900017402730712325}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1,  ~ 1, ~ -1, ~ -1$, 
$\frac{99514132805180591354737040230560552119486341818763655374550342285975576726358200069906545235135}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,\\
\\ \vspace{-0.6cm} 
$-1$, ~ $-\frac{17488463931945966878819858078254413943895860035552907149527751996105946945947790254555506584907}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1, ~ -1$, 
$\frac{99514132805180591354737040230560552119486341818763655374550342285975576726358200069906545235135}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $-\frac{17488463931945966878819858078254413943895860035552907149527751996105946945947790254555506584907}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$, 
$\frac{19673406805533714017631706846258574132076554697728383102036851456406927867396552874815120687787}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,\\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{62352262067700910458285475306047564043513927085482365122985738833462701913013856940535917962441}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$, 
$\frac{50421278472147790787296191118090063949023127821681322703457837268690318615644374911729586109691}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,\\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{31604390401086833688620991034216074226567353961529425521564753021179311164766034903621452540537}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$, 
$\frac{62891678537135215084012349671513015532828057639562198085804932944452973420150243146773357985019}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $\frac{19133990336099409391904832480793122642762424143648550139217657345416656360260166668577680665209}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $ -1, -1, 1)$,   
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$,  
$\frac{93639550203749291853676833943344505349774630763515137687225918756736364168398065183687823406923}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\
\\ \vspace{-0.6cm} 
$-1$, ~ $-\frac{11613881330514667377759651791038367174184148980304389462203328466866734387987655368336784756695}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~  $ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{16284206674569121979193106104606575620004762906626281314992593044205455875347803979670691900075}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\
\\ \vspace{-0.6cm} 
$\frac{63199562100442058467895125491460563671531875033257890569746803436513069911026044164322025159369}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,  ~ $ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{20204302710043867773540422347529491950661726297688509992593096412623267785806654122155797953195}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\
\\ \vspace{-0.6cm} 
$\frac{59279466064967312673547809248537647340874911642195661892146300068095258000567194021836919106249}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,  
~ $ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1,  ~ \frac{47032078341183198748857590376438065436951336030579220916413578856488846623595626016585157321979}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\
\\ \vspace{-.6cm} 
$\frac{32451690433827981698230641219629073854585301909304950968325817624229679162778222127407559737465}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,  
~ $ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{50952174376657944543204906619360981767608299421641449594014082224906658534054476159070263375099}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\
\\ \vspace{-0.6cm} 
$\frac{28531594398353235903883324976706157523928338518242722290725314255811867252319371984922453684345}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, 
~ $ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{59502478406170623045573748929861017020756265848460096298760674532251501428101494251628929197307}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\
\\ \vspace{-0.6cm} 
$\frac{19981290368840557401514482666206122270780372091424075585978721948467024358272353892363787862137}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 1)$,  
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{62442550432776682391334236112053204268748988391756767806961052058564860360945631858492758737147}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\ 
\\ \vspace{-0.6cm}
$\frac{17041218342234498055753995484013935022787649548127404077778344422153665425428216285499958322297}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,~ $ -1, ~ 1, ~ 2, ~ -1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{62442550432776682391334236112053204268748988391756767806961052058564860360945631858492758737147}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\ 
\\ \vspace{-0.6cm}
$\frac{17041218342234498055753995484013935022787649548127404077778344422153665425428216285499958322297}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,~ $-1, ~ 1, ~ 2, ~ -1, ~ -1, ~ -1, ~ 1)$,\\ 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{72561310242458695076395228031988202467984050892558357085898122968929681310431321295049382023715}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\
\\ \vspace{-0.6cm}
$\frac{6922458532552485370693003564078936823552587047325814798841273511788844475942526848943335035729}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,~ $ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~\frac{72561310242458695076395228031988202467984050892558357085898122968929681310431321295049382023715}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\ 
\\ \vspace{-0.6cm}
$\frac{6922458532552485370693003564078936823552587047325814798841273511788844475942526848943335035729}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,~ $ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ \frac{90250350072784699815238233201692506837702838972413035900181660344534892176349316288543394619211}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\ 
\\ \vspace{-0.6cm}
$-\frac{10766581297773519368150001605625367546166201032528864015442263863816366389975468144550677559767}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,~ $ -1,  4,  -1,  -1,  -1,  -1,  -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~\frac{93190422099390759160998720383884694085695561515709707408382037870848251109193453895407224159051}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{13706653324379578713910488787817554794158923575825535523642641390129725322819605751414507099607}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,  ~ $ -1, 1, 2, -1, -1, -1, -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~\frac{103846370986858648996018705856006370440874894767103327090020707882131189518988898369586056510619}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\ 
\\ \vspace{-0.6cm}
$-\frac{24362602211847468548930474259939231149338256827219155205281311401412663732615050225593339451175}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $ -1,  0,  -1,  -1,  -1,  1,  1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~\frac{103846370986858648996018705856006370440874894767103327090020707882131189518988898369586056510619}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\ 
\\ \vspace{-0.6cm}
$-\frac{24362602211847468548930474259939231149338256827219155205281311401412663732615050225593339451175}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $ -1,  0,  -1,  -1,  -1,  1,  1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~\frac{103846370986858648996018705856006370440874894767103327090020707882131189518988898369586056510619}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,\\ 
\\ \vspace{-0.6cm}
$-\frac{24362602211847468548930474259939231149338256827219155205281311401412663732615050225593339451175}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $ -1, ~ 0, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~\frac{103846370986858648996018705856006370440874894767103327090020707882131189518988898369586056510619}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$\\ 
\\ \vspace{-0.6cm}
$-\frac{24362602211847468548930474259939231149338256827219155205281311401412663732615050225593339451175}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$,~ $ -1, ~ 0, ~ -1, ~ -1, ~ 3, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$, 
$\frac{3102512192376358142679819001580668439063486709837887008636819750620191848141353615683920698011}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{49621219038709351944091310978495298846001686116771497469244655425083988716902827856640885375581}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $ -1, ~1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$, 
$\frac{24711648058177108675870140414207889139439238180754794500520860494643214624518198751663039346627}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{28012083172908601410900989565868078145625934645854589977360614681060965940525982720661766726965}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,~ $ -1, ~ 0, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, 0$,  
$\frac{33850383858990434912344303273412158256010059833790826610057805562903582596389175652598386119915}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{18873347372095275174426826706663809029055112992818557867823669612800597968655005819726419953677}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$, 
$\frac{55459519724791185445534624686039378956385811304707734101941846306926605372766020788577504768531}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$\\ 
\\ \vspace{-0.6cm}
$-\frac{2735788493705475358763494705963411671320638478098349624060371131222424807721839316252698694939}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,~ $ -1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 1$,  
$\frac{18978894299566317717088067776066397114618162390601452584064037808709694140758240615858478445167}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{7382971315976537326297497213971586527914424022703239654876699779142396141763850120303924591629}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 1$,  
$\frac{49726765966180394486752552047897886931564735514554392185485023620993084889006062652772943867071}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$-\frac{23364900350637539443366987057859903289032149101249699946544286033140994606483971916610540830275}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$,  
$-\frac{6688458810009141025753858143779409510456031715576309136903886131445162415125537861347282349009}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm} 
$\frac{59412190041094851112524988123855376795521204542185693614785361307149342980169719333672088422601}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, 1, 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$,  
$\frac{14920677055791609507436463268847811189919719755340598354980154612577860361251307274631836299607}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$\\ 
\\ \vspace{-0.6cm}
$\frac{37803054175294100579334666711228156095145453071268786122901320563126320203792874197692969773985}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 0, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$, 
$\frac{24059412856604935743910626128052080306490541408376630464517099680838228333122284175567183072895}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{28664318374480774342860503852023886978574631418232754013364375494865952231921897296757623000697}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ -1)$,\\ 
\end{tabularx}
}}

\vskip 1pt
{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$, 
$\frac{45668548722405686277100947540679301006866292879293537956401140424861251109499129311546301721511}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{7055182508680023809670182439396666278198879947315846521480334750842929455545052160778504352081}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $ -1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 1$,  
$\frac{9187923297180818548654390630706319165098643965187256438523331926644339877491349138827275398147}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm}
$\frac{17173942318362036494731174359331664477433942448117435800417405661207750405030741597335127638649}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,~ $ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 1$, 
$\frac{39935794963794895318318874902537808982045217089140196039944317738927730625739171175741740820051}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,\\ 
\\ \vspace{-0.6cm} 
$-\frac{13573929348252040274933309912499825339512630675835503801003580151075640343217080439579337783255}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,~ $ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{26195047134744415782698212697367892027400682834912437463016463397578257179370909349948241063023}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $ -1, ~ -1, ~ -1$,  \\ 
\\ \vspace{-0.6cm}
$-\frac{3414178849230739606573249942463353426481115171415841558050601465898727384585974432173693711761}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$,~ $1, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{26195047134744415782698212697367892027400682834912437463016463397578257179370909349948241063023}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $ -1, ~ -1, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{3414178849230739606573249942463353426481115171415841558050601465898727384585974432173693711761}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~  $ 1, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$\frac{33023404833205894995844712582294598880362913177744120579117666329375711948542858214295628486545}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$, 
$-\frac{21539430126287978048657430504105617153774538316156892440075206095782008733433118933039469537223}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 1, ~ 2, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$-\frac{21122216541962554042102758493820344080793860456796043174421056184594377024885263320417638031983}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$-\frac{21122216541962554042102758493820344080793860456796043174421056184594377024885263320417638031983}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 1, ~ -1, ~ 1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$-\frac{20559406117419291600070601443374888071110297468391335270675080253677555755818406397418193023943}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 2, ~ 1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$-\frac{11284861944552172578057845099108073886400579450196807847356973239687966709933002345360737249435}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$-\frac{11284861944552172578057845099108073886400579450196807847356973239687966709933002345360737249435}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 0, ~ -1, ~ 2, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$, 
$-\frac{4205446275243566766651530246728414079972770058649308300564461505431407404079782843339683799711}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 3, ~ 0, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1 $,
$-\frac{910318269355913964053938152209125536063027693005542117591291193863438934670986332681627401887}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 0, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{9208441540326098721007053767725872663172034807796047161345779716501382014814703103874995884681}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 1, ~ 2, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{11168489558063471618180711889187330828500516503327161500146031400710287970044128175117548911241}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 3, ~ 0, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{20698817596444836569136383260418095164312723777911365374292749550159583841705858803297491246729}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{22658865614182209466310041381879553329641205473442479713093001234368489796935283874540044273289}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 2, ~ 1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{51446689263058913338800867532249584981259296901864304975713735362442974589953680840211956668633}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{54386761289664972684561354714441772229252019445160976483914112888756333522797818447075786208473}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$-1, ~ 3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0$,  
$-\frac{1267228065897780484377965756925669407404625525800911902056194486913883573811692012312166677027}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0$,  
$\frac{14106707767409257900454276378990075501068661036175557898654298419227811800312219006145066033925}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0$,  
$\frac{57324979499010758966834919204244516901820163978009372882422379907273857353065909278103303331157}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1$,  
$\frac{28535302032873782030857170361485042674777494539139272510109535271403537457471465536595078518657}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, -\frac{5521187510787516971870870347068480459912414277177670543342745837694983521558314717548661689685}
{22023265054199920193183578813167678159863825865109293166396089948535518390512798909314010468988}, ~ -1$\\ 
\\ \vspace{-0.6cm}
$\frac{71590982673387277551421606786571514939503891872505550042531015683301538693096711445490693096649}
{22023265054199920193183578813167678159863825865109293166396089948535518390512798909314010468988}$,\\
\\ \vspace{-0.9cm}
$\frac{82571872706012163800863444905602232179542889183259502122241613956447090040492880919707380186267}
{22023265054199920193183578813167678159863825865109293166396089948535518390512798909314010468988}$,\\ 
\\ \vspace{-1.2cm}
$-\frac{16502077543412403221312708466099197699951411587931622623053344110840534868954484191765348779303}
{22023265054199920193183578813167678159863825865109293166396089948535518390512798909314010468988}, ~ -1, ~ -1, ~ 1, ~ 1)$ 
\end{tabularx}
}}

\vspace{-0.5cm}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
 $ 0, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$,  
$\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ 0, ~  -1$,  
$\frac{41658679769478846194198721076959776122836175546277129971918248923626309147234871583731044088629}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ 0)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{29966738284960379995762479488078817779877106763818738098653397077240907853215454864727642802923}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{29966738284960379995762479488078817779877106763818738098653397077240907853215454864727642802923}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$0, ~ -1$, 
$\frac{13814343871184383512650320387621079630557959166419784788860660341721958968605092330230039502349}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,~ $-1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$,  
$\frac{39804092882370761459807392882791087974270387770417973425717480022147318168167715839784543585471}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$,  
$\frac{39804092882370761459807392882791087974270387770417973425717480022147318168167715839784543585471}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$1, ~ -1$,  ~ $-\frac{17913551804298379705600992944941139269052854805298711981960451312665884757257442242305702432835}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $-1, ~ -1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$,  
$\frac{45340674118267418380594721623994562688350393325795207899363889983382603227339365883184875513875}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$0, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1$, 
$\frac{45340674118267418380594721623994562688350393325795207899363889983382603227339365883184875513875}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ -1$, ~
$-\frac{1559591962122654872181921748294665277915327395556685011849832564419736405518818688227193208603}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $-1, ~ 0)$,\\ 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$,  
$\frac{5700789422085474401314672110871580411774992254255788160134077280158771881103947359220729535643}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$, 
$\frac{5700789422085474401314672110871580411774992254255788160134077280158771881103947359220729535643}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$,  
$\frac{59970833812131670861304527702678265703877606641101996171137008848285528351626873433215793922265}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,~  $1, ~ 1)$, 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$,  
$\frac{21074725255392512786146914246787325320248278816232257960844570186300467255227858377677962246595}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 0, -1, -1$, 
$\frac{21074725255392512786146914246787325320248278816232257960844570186300467255227858377677962246595}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\
 
\\ \vspace{-0.6cm}
$ -1, ~ -1$,~   
$\frac{44596897978824632476472285566762520795404320079125526370426515942143832977502962414758561211313}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ 0)$, \\ 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$,  
$\frac{48919061153686975467695314936126021812526495196089603143902158768204817433857637631178966832875}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 0, -1, -1$,  
$\frac{48919061153686975467695314936126021812526495196089603143902158768204817433857637631178966832875}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$, ~ 
$\frac{16752562080530169794923884877423824303126103699268181187368927360239482798873183161257556625033}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~$ -1, ~ 1)$, \\ 
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 0, -1, -1$, 
$\frac{64292996986994013852527557072041766720999781758066072944612651674346512807981548649636199543827}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ -1$,  
$\frac{64292996986994013852527557072041766720999781758066072944612651674346512807981548649636199543827}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm} 
$ -1, ~ -1$,  $\frac{1378626247223131410091642741508079394652817137291711386658434454097787424749272142800323914081}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $ -1, ~ 0)$,  
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ 3$,  
$\frac{82040976801502010044954729404331314360957717583299375231685369000230750122082779672366702920859}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 1pt

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ 3$,  
$\frac{82040976801502010044954729404331314360957717583299375231685369000230750122082779672366702920859}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$,  
$-\frac{16369353567284864782335529590781468245305118687941590900414282871786449889351958879930179462951}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $ 1, ~1)$, \\ 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1, ~ -1$,  
$\frac{34490466888222451337292420953631054638817661693125888532446921916029091776698391100728954348143}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ 1, ~ -1),$
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1, ~ -1$,  
$\frac{34490466888222451337292420953631054638817661693125888532446921916029091776698391100728954348143}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$, ~ $\frac{31181156345994693925326778859918791476834937202231895798824164212415208456032429691707569109765}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1, ~ -1$,  
$\frac{77708738619823952403673063778885496039569164634959703516215003404075137329452081372687191645375}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1, ~ -1$,  
$\frac{77708738619823952403673063778885496039569164634959703516215003404075137329452081372687191645375}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$, 
$-\frac{12037115385606807141053863965335649923916565739601919184943917275630837096721260580250668187467}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,~ $ -1, ~ -1)$,\\ 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$,  
$\frac{28615884286791151836232214666415007869105950637877370845122498386789879218738256214510232519931}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$,  
$\frac{28615884286791151836232214666415007869105950637877370845122498386789879218738256214510232519931}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$,  
$\frac{37055738947425993426386985147134838246546648257480413486148587741654421013992564577926290937977}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,~ $1, ~ -1)$, \\ 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$,  
$\frac{41086284351778576132948373219837959452910880455758246227469594062552534023244124449554004395259}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$,  
$\frac{41086284351778576132948373219837959452910880455758246227469594062552534023244124449554004395259}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$,  
$\frac{24585338882438569129670826593711886662741718439599538103801492065891766209486696342882519062649}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $ -1, ~ 1)$, \\ 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1,  
\frac{71834156018392652902612857491669449269857453579711185828890579874835924771491946486468469817163}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1$,  
$\frac{71834156018392652902612857491669449269857453579711185828890579874835924771491946486468469817163}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1$, 
$-\frac{6162532784175507639993657678119603154204854684353401497619493746391624538761125694031946359255}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,~ $ -1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 0, ~ -1, ~ -1$, \\
\\ \vspace{-0.6cm}
$\frac{8357602419159629462572158075451597079501355292901830606769356333217885076838609728748524154307}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 0, ~ -1, ~ 2$, \\ 
\\ \vspace{-0.6cm}
$\frac{8357602419159629462572158075451597079501355292901830606769356333217885076838609728748524154307}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 1, ~ -1, ~ -1$, \\
\\ \vspace{-0.6cm} 
$\frac{18194957016570010926617071470163867273894636299501065933833439278124295391790870703805424936855}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~-1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 1, ~ -1, ~ 1$,  \\ 
\\ \vspace{-0.6cm}
$\frac{18194957016570010926617071470163867273894636299501065933833439278124295391790870703805424936855}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ 3, ~ 4, ~ -1, ~ -1, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$\frac{16087948355013233561319451065558740240463337193739236948541294906328039254818530418430456958931}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ 1)$,  
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1, ~ -1, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$\frac{19477148485977825599758051807210738752535128984841338735585553318529511246867279313574885746643}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1, ~ -1, ~ 3$, \\ 
\\ \vspace{-0.6cm}
$\frac{19477148485977825599758051807210738752535128984841338735585553318529511246867279313574885746643}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1,  
-\frac{1601091475312771177523554104145564129255450886115441865742242469277171611099464575063555636565}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}, -1$, \\ 
\\ \vspace{-0.6cm}
$\frac{64730814611306472411313803361456411360854205938146649856730134788570367849793723696141757503689}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$,~ $ 0, ~ 3, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, \frac{25226684155826559797793613924763009357034158846775269058078239974588407226689507319365803732219}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}, ~ -1$,  \\ 
\\ \vspace{-0.6cm}
$\frac{37903038980167141435996635332547837874564596205255938932909652344704789012004751801712398134905}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{29146780191301305592140930167685925687691122237837497735678743343006219137148357461850909785339}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$,\\ 
\\ \vspace{-0.6cm}
$\frac{33982942944692395641649319089624921543907632814193710255309148976286977101545901659227292081785}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $ 0, ~ 3, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{37697084220813984094509772478185960940839088664656144440425335650351062031195375554409575607547}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}, ~ -1$,\\ 
\\ \vspace{-0.6cm}
$\frac{25432638915179717139280476779124886290759666387375063550562556668942134207498883566668626259577}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$,~ $ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{40637156247420043440270259660378148188831811207952815948625713176664420964039513161273405147387}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}, ~ -1$,\\ 
\\ \vspace{-0.6cm}
$\frac{22492566888573657793519989596932699042766943844078392042362179142628775274654745959804796719737}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$,~ $ 1, ~ 2, ~ -1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{50755916057102056125331251580313146388066873708754405227562784087029241913525202597830028433955}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$,\\ 
\\ \vspace{-0.6cm}
$\frac{12373807078891645108458997676997700843531881343276802763425108232263954325169056523248173433169}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $ 0, ~ 3, ~ -1, ~ -1, ~ 0, ~ -1)$, \\ 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{68444955887428060864174256750017450757785661788609084041846321462634452779443197591324041029451}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{5315232751434359630384007492706603526186906736577876050858429143341256540748938470245839162327}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ -1)$,\\ 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{71385027914034120209934743932209638005778384331905755550046698988947811712287335198187870569291}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{8255304778040418976144494674898790774179629279874547559058806669654615473593076077109668702167}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$,~ $ 1, ~ 2, ~ -1, ~ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, \frac{82040976801502010044954729404331314360957717583299375231685369000230750122082779672366702920859}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{18911253665508308811164480147020467129358962531268167240697476680937553883388520551288501053735}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $ 0, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$, \\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
\frac{82040976801502010044954729404331314360957717583299375231685369000230750122082779672366702920859}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$,\\ 
\\ \vspace{-0.6cm}
$-\frac{18911253665508308811164480147020467129358962531268167240697476680937553883388520551288501053735}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $ 0, ~ -1, ~ -1, ~ 3, ~ 1, ~ 1)$,\\ 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, $ 
$\frac{8357602419159629462572158075451597079501355292901830606769356333217885076838609728748524154307}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$,  
$\frac{8357602419159629462572158075451597079501355292901830606769356333217885076838609728748524154307}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{33463431719247761148666983678786842165605228941805577941944449401536075789752512394966605124405}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $0, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$,  
$\frac{39105474085773706232236642347283086896447928416854770208190342145501275825086431765662989576211}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ 0, ~ -1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$, 
$\frac{39105474085773706232236642347283086896447928416854770208190342145501275825086431765662989576211}
{2091051706920369530561957087711921962255329211735370427435690286737698043329556106185756463935}$,\\ 
\\ \vspace{-0.6cm}
$\frac{2715560052633684379002499406955352348658655817852638340523463589252685041504690358052139702501}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $ 0, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 1$, 
$\frac{8076197206887998241556079550228869074659573798699476654896368367759474442305181267248801650287}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 1$,  
$\frac{8076197206887998241556079550228869074659573798699476654896368367759474442305181267248801650287}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, ~ $\frac{12834319862315697064063491326890350547893718318654227619460534499617505990990379794608762989069}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~  $-1, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 1$, 
$\frac{38824068873502075011220563822060358891606146922652416256317354180042865190553003304163267072191}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 1$,  
$\frac{38824068873502075011220563822060358891606146922652416256317354180042865190553003304163267072191}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,\\ 
\\ \vspace{-0.6cm}
$-1$, $-\frac{17913551804298379705600992944941139269052854805298711981960451312665884757257442242305702432835}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$, 
$-\frac{1433368583225869705861519069908480870018163132512365538771349548847469186428281748282678892713}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,\\ 
\\ \vspace{-0.6cm}
$ -1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$,  
$-\frac{1433368583225869705861519069908480870018163132512365538771349548847469186428281748282678892713}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,\\ 
\\ \vspace{-0.6cm}
$-1$, ~ $\frac{43254402721633260317100660824146920115124747367219774087485155283601430053019403871997808171425}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~  $0, ~ 1)$,  
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$,  
$\frac{7705367217587456530612643789295788246552658520523666570765595519412898785442695152652667880575}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,\\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$,  
$\frac{7705367217587456530612643789295788246552658520523666570765595519412898785442695152652667880575}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$\\ 
\\ \vspace{-0.6cm}
$-1$, ~ $\frac{34115666920819934080626497964942650998553925714183741977948210215341062081148426971062461398137}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$, 
$\frac{29314503083388207063802965201923008946928409991440574062649636263435921561819540288631786529191}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ 0, ~ -1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0$,  
$\frac{29314503083388207063802965201923008946928409991440574062649636263435921561819540288631786529191}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$\frac{12506531055019183547436176552315430298178174243266834486064169471318039304771581835083342749521}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $0, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 1$,  
$-\frac{1714773795497500926877597595131208874859944626714719490644337514305879820961710209782401396733}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 1$, 
$-\frac{1714773795497500926877597595131208874859944626714719490644337514305879820961710209782401396733}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{22625290864701196232497168472250428497413236744068423765001240381682860254257271271639966036089}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 1$,  
$\frac{29033097871116575842786886676700280942086628497238220110776648297977510927286111827132064025171}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,\\ 
\\ \vspace{-0.6cm}	
$-1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 1$, 
$\frac{29033097871116575842786886676700280942086628497238220110776648297977510927286111827132064025171}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $-\frac{8122580801912880537167315799581061319533336379884515836419745430600530493990550765274499385815}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$-\frac{16088081579948818310891436391186853133795244020205904475491371375306898884206589258734631139783}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$1, ~ 2, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$, 
$-\frac{15670867995623394304336764380901580060814566160845055209837221464119267175658733646112799634543}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$\\
\\ \vspace{-0.6cm}
$0, ~ 1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$-\frac{15670867995623394304336764380901580060814566160845055209837221464119267175658733646112799634543}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ 1, ~ -1, ~ 1, ~ 1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$-\frac{15108057571080131862304607330456124051131003172440347306091245533202445906591876723113354626503}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$,\\ 
\\ \vspace{-0.6cm}
$2, ~ 1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$-\frac{5833513398213012840291850986189309866421285154245819882773138519212856860706472671055898851995}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$-\frac{5833513398213012840291850986189309866421285154245819882773138519212856860706472671055898851995}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ 0, ~ -1, ~ 2, ~ 1, ~ 1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{1245902271095592971114463866190349940006524237301679664019373215043702445146746830965154597729}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$3, ~ 0, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{4541030276983245773712055960709638483916266602945445846992543526611670914555543341623210995553}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ 3, ~ -1, ~ -1, ~ 0, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{14659790086665258458773047880644636683151329103747035125929614436976491864041232778179834282121}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$1, ~ 2, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{16619838104402631355946706002106094848479810799278149464729866121185397819270657849422387308681}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$3, ~ 0, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{26150166142783996306902377373336859184292018073862353338876584270634693690932388477602329644169}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ 3, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{28110214160521369204076035494798317349620499769393467677676835954843599646161813548844882670729}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$2, ~ 1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{56898037809398073076566861645168349001238591197815292940297570082918084439180210514516795066073}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$0, ~ 3, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{59838109836004132422327348827360536249231313741111964448497947609231443372024348121380624605913}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1$,  
$\frac{4184120480441379253388028355993094612574668770150076062527640233561226275414837661992671720413}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}} 

{\hspace{-1cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1$,  
$\frac{19558056313748417638220270491908839521047955332126545863238133139702921649538748680449904431365}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1$,  
$\frac{33986650579212941768623164474403806694756788835090260474693369991878647306697995210899916916097}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
\\ \vspace{-0.6cm}
$4, ~ -1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, -\frac{15538144019495855865359585505583850606168273260855023487198160225065182196056208334277630318191}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $-1, ~ -1, ~ 0$, \\  
\\ \vspace{-0.6cm}
$\frac{15538144019495855865359585505583850606168273260855023487198160225065182196056208334277630318191}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~  $-1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, -\frac{15538144019495855865359585505583850606168273260855023487198160225065182196056208334277630318191}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $-1, ~-1, ~ 0$, \\  
\\ \vspace{-0.6cm}
$\frac{15538144019495855865359585505583850606168273260855023487198160225065182196056208334277630318191}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $-1$, \\ 
\\ \vspace{-0.9cm}
$\frac{22366501717957335078506085390510557459130503603686706603299363156862636965228157198625017741713}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $1, ~ -1)$,  
\end{tabularx}
}}

\vspace{-0.2cm} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
-\frac{5700789422085474401314672110871580411774992254255788160134077280158771881103947359220729535643}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $ -1, ~ -1, ~ 0$, \\  
\\ \vspace{-0.6cm}
$-\frac{13251533446641121070618163337175623620874396178015076885114684410805137699538235407230594494309}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $-1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, 
-\frac{5700789422085474401314672110871580411774992254255788160134077280158771881103947359220729535643}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~  $-1, ~ -1, ~ 0$, \\  
\\ \vspace{-0.6cm}
$-\frac{13251533446641121070618163337175623620874396178015076885114684410805137699538235407230594494309}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~ $-1$, \\ 
\\ \vspace{-0.9cm}
$\frac{51156179184094312014483834233270031686173173042556806975612207792732956860822600940133242554213}
{18952322868726595471932835448047204032649388432270865045248761690963909580642182766451324029952}$, ~  $1, ~ 1)$, \\ 
\end{tabularx}
}}
 
\vspace{-0.2cm} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{16357692537334034318653299302655621833007401828313202135952380452671846864418648374891340280475}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $ -1, ~ -1, ~ -1$, \\  
\\ \vspace{-0.6cm}
$-\frac{13251533446641121070618163337175623620874396178015076885114684410805137699538235407230594494309}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $0, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{16357692537334034318653299302655621833007401828313202135952380452671846864418648374891340280475}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $-1, ~ -1, ~ -1$,\\  
\\ \vspace{-0.6cm} 
$-\frac{13251533446641121070618163337175623620874396178015076885114684410805137699538235407230594494309}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $0, ~ -1$, \\   
\\ \vspace{-0.9cm} 
$\frac{72469985414591431849161088616838114528637992190671634927248814137759106827452002971474464043877}
{29609225983975155389271462639831245453881798006328279021067064863476984563956883782121934774784}$, ~ $1, ~ 1)$, \\ 
\end{tabularx}
}}

\vspace{-0.4cm}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 0, ~ -1, ~ -1, ~ 1$, \\  
$\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 0, ~ -1, ~ 2, ~ 1$, \\ 
$\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1, ~ 3, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1$, \\ 
$\frac{9852748322519521412961371788847264448560872284798799257367747068446711852565596300908571021267}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1, ~ -1, ~ -1, ~ 1$, \\ 
$\frac{13241948453484113451399972530499262960632664075900901044412005480648183844614345196052999808979}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1, ~ -1, ~ 3, ~ 1$,\\ 
$\frac{13241948453484113451399972530499262960632664075900901044412005480648183844614345196052999808979}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$, 
\end{tabularx}
}}

\vskip 10pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{7182918828456034222648087449057576458796842461620346129495510907865101593406676947970329947645}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $1, ~ -1$,\\ 
\\ \vspace{-0.6cm}
$\frac{18549280767407394498493039070441213197428258752672225320073297683887545000604774841613729671801}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $4, -1, -1, -1, 1, -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{5701743649866144483633313830533945477828068576919582454313710441388908454623203900712507928907}
{8698708914771460083651891762712025831328505888974574746710161996100004130661322720264370135428}$,~ $-1, ~ -1, ~ -1$, \\  
\\ \vspace{-0.6cm}
$\frac{5701743649866144483633313830533945477828068576919582454313710441388908454623203900712507928907}
{8698708914771460083651891762712025831328505888974574746710161996100004130661322720264370135428}$, \\ 
\\ \vspace{-0.9cm}
$\frac{20394383094448235767322361457602132016157449090004141785816775546911103937360764260080602477377}
{8698708914771460083651891762712025831328505888974574746710161996100004130661322720264370135428}$,~  $-1, ~ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vspace{-0.3cm} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$,  
$\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{5536581235896656920787328741203474714080005555377234473646409961235285059171650043400331928404}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1, ~ 1$,  
$-\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{5536581235896656920787328741203474714080005555377234473646409961235285059171650043400331928404})$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0$,  
$\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{5536581235896656920787328741203474714080005555377234473646409961235285059171650043400331928404}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{8950760085127396527360578683666828140561120726793076031697011427134012443757624475574025640165}
{5536581235896656920787328741203474714080005555377234473646409961235285059171650043400331928404}$, ~ $1$, \\ 
\\ \vspace{-0.9cm}
$-\frac{2122402386665917314214078798740121287598890383961392915595808495336557674585675611226638216643}
{5536581235896656920787328741203474714080005555377234473646409961235285059171650043400331928404})$,   
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 0$, \\
$\frac{7800184900301961332852169224256859600895101882064088920530849690330027850311705732925756096869}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, ~ $-1, ~ 1, ~ 1)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 0$,\\ 
$\frac{7800184900301961332852169224256859600895101882064088920530849690330027850311705732925756096869}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{2348836353962801595086175111338095580915807586113100955947014969854918001085176058620917699429}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, ~ $1, ~ 1)$, \\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 1$, \\ 
$-\frac{2037169697108420131192744170455410593498179124535146406533233254576382464640555242131144685679}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, ~ $-1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1, ~ -1, ~ 0, ~ 1$, \\ 
$-\frac{2037169697108420131192744170455410593498179124535146406533233254576382464640555242131144685679}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, \\ 
\\ \vspace{-0.6cm}
$\frac{2037169697108420131192744170455410593498179124535146406533233254576382464640555242131144685679}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, ~  $1, ~ -1)$,  
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1$,\\ 
$-\frac{3319361166516234804333724507502282072138671809875419208285347294981598319716963851900605495467}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, ~ $-1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1$, \\ 
$-\frac{3319361166516234804333724507502282072138671809875419208285347294981598319716963851900605495467}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, \\ 
\\ \vspace{-0.6cm}
$\frac{14222058259194554279865712733339810112097260401777395137453016735931818018170023200510282290347}
{5451348546339159737765994112918764019979294295950987964583834720475109849226529674304838397440}$, ~ $1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~
\frac{5973348367977802615247249108593816093005353966943631069211019593806612937454785608304988085973}
{3784941370238627640337534837907959013882697044756389137368542689558025037446373721142510336164}$, \\ 
\\ \vspace{-0.6cm}
$\frac{5381475742738080305765355405130060948642737167325536342894608474867462174884335555122542922519}
{3784941370238627640337534837907959013882697044756389137368542689558025037446373721142510336164}$, ~ $-1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 0, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(- \frac{3741695632128771586459655709072487312499586881388468115513458757180002499393778829469954902347}
{7718684905902773635065062701981296748664265041209017577310036153995551153046610184643093622148}$, \\ 
$-1, ~ -1, ~ -1, ~ 2, ~ 1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$, 
$\frac{4262507628179737543658649445660337754411935061563913926261384945488564544796690814890405431431}
{3505199341599041949810858348040528215324996518315983533210236807213300629924462536084475963392}$, \\ 
$-1, ~ 0, ~ 3, ~ -1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1$,  
$\frac{5573260779479704899961301796932289617254104697597786669029088568944948306953415346945507642503}
{3505199341599041949810858348040528215324996518315983533210236807213300629924462536084475963392}$, \\ 
$-1, ~ 3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0$,  
$\frac{5993006237957674368857525295475538856192411059433271868815983857304594568420285465663724374315}
{3505199341599041949810858348040528215324996518315983533210236807213300629924462536084475963392}$, \\ 
$-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1,~ 
\frac{2858292055783997050809538186925950938731471512114495089448828324963693023611054365845080430293}
{3006177292190176249228107107490992725314226431049105142427994872347295058985440910527533422244}$, ~$-1$,\\ 
\\ \vspace{-0.6cm}
$\frac{6160239820786531696874783135547027237211207781032820337835156292078192153345268365737519836439}
{3006177292190176249228107107490992725314226431049105142427994872347295058985440910527533422244}$, ~ $0, ~ 3, ~ -1, ~ -1, ~ 0, ~ 1)$, \\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$,  
$\frac{5041271706228188934768077176077304042980405675271197921201932762699294523257623625505382345351}
{2726435263550590558701430617623561926756525904608699538269688990002570651463529725469499049472}$, \\ 
$0, ~ 3, ~ -1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ -1, ~ -1$, 
$\frac{6352024857528156291070729527349255905822575311305070663969636386155678285414348157560484556423}
{2726435263550590558701430617623561926756525904608699538269688990002570651463529725469499049472}$, \\ 
$3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 0, ~ -1$,  
$\frac{6771770316006125759966953025892505144760881673140555863756531674515324546881218276278701288235}
{2726435263550590558701430617623561926756525904608699538269688990002570651463529725469499049472}$, \\ 
$4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1,~ \frac{5700789422085474401314672110871580411774992254255788160134077280158771881103947359220729535643}
{1958194200477099833686735429072015589903903685082839229108141176413070852653378295406240609404}$, \\ 
$-1, ~ -1, ~ 0, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1,~ \frac{5700789422085474401314672110871580411774992254255788160134077280158771881103947359220729535643}
{1958194200477099833686735429072015589903903685082839229108141176413070852653378295406240609404}$, \\ 
$-1, ~ -1, ~ 0, ~ -1, ~ -1, ~ 3, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1,~ 0$,  
$\frac{13967792889671446820975246829943287986623996245336515751782223443974734466357008648764658449}
{1090269709267831947553198822583752803995858859190197592916766944095021969845305934860967679488}$, \\ 
\\ \vspace{-0.6cm}
$\frac{2166571625645992448285422398337562320005093722135058670081751664746069205224254861073170700527}
{1090269709267831947553198822583752803995858859190197592916766944095021969845305934860967679488}$, ~ $4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1$, 
$-\frac{638389986901205175457542281033452118520609060986719237985154183332282960664444553711441686025}
{1066799799617099723855478627664508587272825027313560205759637289151874104759619032721362249728}$, \\ 
$-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-1, ~ 1, ~ -1$, 
$-\frac{401374832712546056424238189167418900260639743771458891698900499833365141132856307002535668745}
{829784645428440604822174535798475369012855710098299859473383605652956285228030786012456232448}$, \\ 
$4, ~ -1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{533503810721398034417839629695825138605947680376585840169028452292097381076823588277546221521}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $0$, \\ 
\\ \vspace{-0.6cm}
$\frac{34168924781302438061639731098300626655827368854382320150492271445287203893926078724174022464713}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(-\frac{216230516633119837554797118933767470010077715179011419030005672510818793518928798962118386127}
{1623765991278765753692135945911948105518773755864554170082540968003206201028299699091914246308}$, ~ $0, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$\frac{3463762499190651344939069010757663681047625226908119759195087608517231195575528197145946878743}
{1623765991278765753692135945911948105518773755864554170082540968003206201028299699091914246308}$, ~ $4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 0)$,  
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{38163086722690673269717275754330677912924579012117153994287719334572286261324767072110693870235}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{40922510123937891860439419215783273014673180227796922722534493428983984586241505136376515240153}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ 1)$,\\ 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{59772222588491423802907597166957898613300330483034061486171760078595309037701612208089812518851}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{19313374258137141327249097803156052314297428756880015230650452684960961809864660000397396591537}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 0, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$,  
$\frac{68910958389304750039381760026162167729871152136070093595708705146855677009572589109025159292139}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{10174638457323815090774934943951783197726607103843983121113507616700593837993683099462049818249}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{90520094255105500572572081438789388430246903606987001087592745890878699785949434245004277940755}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{11434497408476935442415386468675437502649144367072924370770533127322428938383162036517068830367}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1$, 
$-\frac{9609027184127374047705829914921151367391533581980116864301453189963443065332309052945997537315}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
$-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1$,  
$\frac{12000108681673376485484491497706069332984217888936790627582587554059579711044536083033121111301}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
$-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, -1$, 
$\frac{42747980348287453255148975769537559149930791012889730229003573366342970459292358119947586533205}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
$-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$,  
$\frac{16357692537334034318653299302655621833007401828313202135952380452671846864418648374891340280475}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
$-1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$,  
$\frac{16357692537334034318653299302655621833007401828313202135952380452671846864418648374891340280475}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,  \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{46373858670277051598205413328702037034652474523747910687118328149459094435468034810681353637593}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $1, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$,  
$\frac{37966828403134784851843620715282842533383153299230109627836421196694869640795493510870458929091}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
$-1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{37966828403134784851843620715282842533383153299230109627836421196694869640795493510870458929091}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\  
\\ \vspace{-0.6cm}
$-1$,  $\frac{24764722804476301065015091916074816334276723052831003195234287405436071659091189674702234988977}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $0, ~ 1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$, \\
$\frac{47105564203948111088317783574487111649953974952266141737373366264955237612666470411805805702379}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$,
$\frac{47105564203948111088317783574487111649953974952266141737373366264955237612666470411805805702379}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$\frac{15625987003662974828540929056870547217705901399794971085697342337175703687220212773766888215689}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~  $1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$,\\ 
$\frac{68714700069748861621508104987114332350329726423183049229257407008978260389043315547784924350995}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{68714700069748861621508104987114332350329726423183049229257407008978260389043315547784924350995}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $-\frac{5983148862137775704649392355756673482669850071121936406186698406847319089156632362212230432927}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $0, ~ -1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1$,  
$-\frac{4157678637788214309939835802002387347412239286029128899717618469488333216105779378641159139875}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
$-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1$,  
$\frac{17451457228012536223250485610624833352963512184887778592166422274534689560271065757337959508741}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
$-1, ~ 4,  ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1$,  
$\frac{48199328894626612992914969882456323169910085308840718193587408086818080308518887794252424930645}
{19085046844854133910910014323364933487295681332260896767887822930017994560244708078286493346304}$, \\ 
$-1, ~ 4, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0,~ 
-\frac{11987429405395445004781676664798471785222626329401763886919903403195162040682849933085678847441}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{54073911496057912493975176169672369939621796364089235880911831616057292866479022680471146758857}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1$,  
$\frac{3019834926069528960279807765272905492793577077424688962445647517474278240416501854852638269227}
{3505199341599041949810858348040528215324996518315983533210236807213300629924462536084475963392}$, \\ 
$-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ -1, ~ -1$, 
$\frac{3798599004117980351389235495689871781362047691131972957386195334685008218877434665467615183147}
{2726435263550590558701430617623561926756525904608699538269688990002570651463529725469499049472}$, \\ 
$-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~
\frac{1374529494343615075486949249689821273593303591645020514994876762975408676527713600413348543025}
{3006177292190176249228107107490992725314226431049105142427994872347295058985440910527533422244}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{4637825090036737422969264965292164177035149270453189769861112981719181441443168220641718301463}
{3006177292190176249228107107490992725314226431049105142427994872347295058985440910527533422244}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ \frac{3710821728488969248815232440940720139298715432766872499816520214607598611910512032258279284785}
{3784941370238627640337534837907959013882697044756389137368542689558025037446373721142510336164}$, \\ 
\\ \vspace{-0.6cm} 
$\frac{3859061011988286031859837234875197888466678656745905774920565164508451462982235410026741387543}
{3784941370238627640337534837907959013882697044756389137368542689558025037446373721142510336164}$, ~ $-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 0, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0,~ \frac{4366616233622034208516305673957820274715256558451200006831600758230167506996739089828836344879}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\ 
\\ \vspace{-0.6cm}
$\frac{48622562949718752756209182056753605919642502068138247916327996895582183017252493006166308361417}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 
\frac{18760442261218631764882807607033018031723946794551175714501082409088228707564972103828786574463}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{23326039829443835724310691897840880122675223240136296279490845803773902118231200643556681336953}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ 1, ~ -1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0,~ 
\frac{35114487900236110978180789945789310091661829682404139608252586570513558255244561126743301766783}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\
\\ \vspace{-0.6cm}
$\frac{17874691283104675986544697784922116102695928944185308314907011083298792269004670969251842939513}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ -1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0,~ \frac{40369578127019382298073129019660238732099698265468083206385123153111251483941817239807905223079}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{1716903963643085191120370485213659422299471769219388787606805059750879341854355507577562688337}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1),$\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0,~ 
\frac{56723623766036861511371111358416530792037581153321047100136627314536581031621406262722420415399}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{3734444582696074546645623627705104597679822526731599176977029660724230507372174166727275709103}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 0, ~ -1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$, \\
$\frac{8524915735425634983906357586367559473391787087981845219519815747019563453805135193266377842859}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 1, ~ 1)$, \\ 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$, 
$\frac{8524915735425634983906357586367559473391787087981845219519815747019563453805135193266377842859}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,  \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{54206635472185450932952355044990099394268089264079267603550892855111377846081547992306316075209}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $1, ~ 1)$,\\ 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$,\\ 
$\frac{30134051601226385517096678998994780173767538558898752711403856491042586230181980329245496491475}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 0, ~ 1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$, 
$\frac{30134051601226385517096678998994780173767538558898752711403856491042586230181980329245496491475}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,  \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{32597499606384700399762033632362878693892337793162360111666852111088355069704702856327197426593}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $0, ~ 1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$,  \\
$\frac{39272787402039711753570841858199049290338360211934784820940801559302954202052957230180843264763}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$, 
$\frac{39272787402039711753570841858199049290338360211934784820940801559302954202052957230180843264763}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{23458763805571374163287870773158609577321516140126328002129907042827987097833725955391850653305}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$,\\ 
$\frac{60881923267840462286761163270826269990714111682851692312824842303325976978429802366159961913379}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 0, ~ -1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$, 
$\frac{60881923267840462286761163270826269990714111682851692312824842303325976978429802366159961913379}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{1849627939770623630097549360531388876945764669209420510245866298804964321456880819412732004689}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,~ $0, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$,  
$\frac{30330309920782273934970334038042615553308964271785797077855154628920002850711253890485731432619}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{48755286925846291195186360932071335374288794968128279638967058134636267996855018318001477677769}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ 1)$, \\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$,  
$\frac{51939445786583024468160655450669836253684715742702704569739195372943025627088099026464850081235}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{27146151060045540661996039519444114673913043497211372147083017390613245220478173182022359029153}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 0, ~ 1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$,
$\frac{61078181587396350704634818309874105370255537395738736679276140441203393598959075927400196854523}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{18007415259232214425521876660239845557342221844175340037546072322352877248607196281087012255865}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(0, ~ 3, ~ -1, ~ -1, ~ -1$, 
$\frac{82687317453197101237825139722501326070631288866655644171160181185226416375335921063379315503139}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm} 
$-\frac{3601720606568536107668444752387375143033529626741567454337968421670145527769648854892106392751}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$,~ $-1, 0, -1)$, \\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$( \frac{2120061717512234335773486072317131395695334125942840565791637779121371141863869632882812355633}
{2402530069327217144801563676328914394087244369571838165023088785213936179489232509706891160228}$, ~ $0$, \\ 
\\ \vspace{-0.6cm}
$\frac{2684998421142199953829641280340697392479154613200835764254539791306501217114595386530969964823}
{2402530069327217144801563676328914394087244369571838165023088785213936179489232509706891160228}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ 0)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$( \frac{2131033152042254851113627885754116881787546163411774462118854264263374955990309280912454508709}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, \\ 
\\ \vspace{-0.6cm}
$\frac{29839676193703424900902253689598007381909682558760467465336055253275849993953793766099377725787}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, ~ $-1, ~ -1$,   \\ 
\\ \vspace{-0.9cm}
$-\frac{2131033152042254851113627885754116881787546163411774462118854264263374955990309280912454508709}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, \\ 
\\ \vspace{-1.2cm}
$\frac{34101742497787934603129509461106241145484774885584016389573763781802599905934412327924286743205}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, ~ $-1, ~ -1, ~ -1, ~ -1)$,  
\end{tabularx}
}}

\vspace{-0.6cm} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{2134740786562800978087473270533002032636702184308324681503075279855045161142402832585079343021}
{7718684905902773635065062701981296748664265041209017577310036153995551153046610184643093622148}$, \\ 
$1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{2929950205395440190042856997233043695684754551265173319026578605851398119411471045225597395157}
{1623765991278765753692135945911948105518773755864554170082540968003206201028299699091914246308}$, ~ $ -1, ~ -1$,  \\ 
\\ \vspace{-0.6cm}
$\frac{1941347768440857071033550840502800620871566716328489191221044298158220483673428052050145343767}
{1623765991278765753692135945911948105518773755864554170082540968003206201028299699091914246308}$, ~  $3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 0)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1$,\\ 
$-\frac{737029661446587850380427014950529568715212705710095263845229436401054684202628954615047854039}
{1137322940305302659641595863822485300019776393206153025888633723369632777704044480841006244664}$, ~ $0)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$( \frac{3719778264222285252883900776779951581161746130281629799672158533085118105046382400639346847235}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $1$, \\ 
\\ \vspace{-0.6cm} 
$\frac{13097932221068234760727044957522449177448964456721237355489462963412435151378245167308891274361}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{5135715604461042945467756844715560961319995296879743432475557334818091461756386298121949055147}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $-1, ~ -1$,\\  
\\ \vspace{-0.6cm}
$\frac{28963370212393037882067098019435349254574253576275894139257802993249238759837907382808250117321}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{6045006517589245754480567918900908849958637006094309298788769874694318033255202287685505050837}
{2402530069327217144801563676328914394087244369571838165023088785213936179489232509706891160228}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{1162583690392405679924123110085834332303096102621205196280496480947490505212495241435168429847}
{2402530069327217144801563676328914394087244369571838165023088785213936179489232509706891160228}$, ~  $-1, ~ 3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 0)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{6051129187517000645460944128677033212444509554474003139719357632681186866449159423397560561829}
{9676879106379873468751798131053312338568168726291856806418177330408622005699988480049334231552}$, \\ 
\\ \vspace{-0.6cm}
$\frac{22979508131622619760794450264482903803259996624401567279535174358544679150650806016750442132827}
{9676879106379873468751798131053312338568168726291856806418177330408622005699988480049334231552}$, \\
\\ \vspace{-0.9cm}
 $-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ -1)$, 
\end{tabularx}
}}

\vspace{-0.4cm}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{9055811639935788739815073087638477291976958687941972110076060703235903372215236440607055108267}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $-1, ~ -1$,\\ 
\\ \vspace{-0.6cm}
$\frac{25043274176918292087719781776512432923917290185213665461657299624831426849379057240323144064201}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ 1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{12612264210046953246959415487573986678637940528353558854597159991066145852344844724608554321885}
{7718684905902773635065062701981296748664265041209017577310036153995551153046610184643093622148}$, \\ 
$-1, ~ -1, ~ -1, ~ 3, ~ 0, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{14927368207065919600970178521362546139883442046231767868170204460529661344138928699645334206429}
{29327820771703524168255384114608517449040016512125925069194076898018573929423455320622212270764}$, ~ $-1, ~ -1, ~ -1, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$4, ~ -1, ~ -1$, 
$-\frac{14927368207065919600970178521362546139883442046231767868170204460529661344138928699645334206429}
{29327820771703524168255384114608517449040016512125925069194076898018573929423455320622212270764}$, ~ $-1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ -1, ~ -1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1$,\\
$-\frac{973483268669433817547036542669773599316712096082312599686620468652782788839384397480354646617}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ 2, ~ -1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1$, \\ 
$-\frac{6848065870100733318607242829885820369028423151330830287011043997891995346799519283699076474829}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{15550482419392739529232979977376731351206085061201955253105427009583669682612935555636071444569}
{7718684905902773635065062701981296748664265041209017577310036153995551153046610184643093622148}$, \\ 
$0, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ -1, ~ -1$,  
$-\frac{2737627742877661708530735644779414979505682674202114367490709555223516397281412662348905988735}
{1908504684485413391091001432336493348729568133226089676788782293001799456024470807828649334630}$, \\ 
$-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ -1, ~ -1, ~ -1, ~ -1$,\\ 
$\frac{67294649174838309020099004829891359982423169811356034697030498094713443570218948831492671199855}
{2091051706920369530561957087711921962255329211735370427435690286737698043329556106185756463935}$, ~$-1, ~ -1, ~ -1, ~ 1)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{67294649174838309020099004829891359982423169811356034697030498094713443570218948831492671199855}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $-\frac{4563097967227223103240292198533701114763293459294921873959789492582502270332265645919977281787}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $ -1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ 2, ~ -1, ~ -1, ~ -1$,\\ 
$\frac{61420066573407009519038798542675313212711458756107517009706074565474231012258813945273949371643}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ 2, ~ -1, ~ -1, ~ -1$,  
$\frac{61420066573407009519038798542675313212711458756107517009706074565474231012258813945273949371643}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{1311484634204076397819914088682345654948417595953595813364634036656710287627869240298744546425}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,~ $-1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1,~ 
\frac{19864480387254695785754014539072332876897460321380171906270391308828440104872742445229158725635}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{1178760658076537958842735213364616200302124695963564090725572797602625308025343928463575230073}
{21043241045331233744596749752436949077199585017343735996995964106431065412898086373692733955708}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{22760145008974318935717120237650608499499056786563124784602769166181944754752441881270296644045}
{31286014972180624001942119543680533038943920197208764298302218074431644782076833616028452880168}$, \\ 
\\ \vspace{-0.6cm}
$\frac{71097899907567553070109238393390990617332703805063168110303885057112989591478058966815061996459}
{31286014972180624001942119543680533038943920197208764298302218074431644782076833616028452880168}$, ~ $-1, ~ -1, ~ -1, ~4$, \\ 
\\ \vspace{-0.9cm}
$-1, ~ -1$,  
$-\frac{22760145008974318935717120237650608499499056786563124784602769166181944754752441881270296644045}
{31286014972180624001942119543680533038943920197208764298302218074431644782076833616028452880168}$, ~ $-1)$,  
\end{tabularx}
}}

\vspace{-0.3cm}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{24066104007879245837444341380566815256454263699267799977707149528790029316009905600580680979717}
{7718684905902773635065062701981296748664265041209017577310036153995551153046610184643093622148}$, \\ 
$-1, ~ -1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ -1$, 
$-\frac{8188976289216821446296729757698178999484976970153102332074544275698626246507942336653744386175}
{24536395391193293648676008436283697507274975628211884732471657650493104409471237752591331743744}$, \\ 
$-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{26330722281862623818664820856802324202207672373604265249847548874328618623997277660766175883391}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $0, ~ -1$, \\  
\\ \vspace{-0.6cm}
$-\frac{3597998403959903266974917614035050724944839791500506868691975322283731809601081873479376435079}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 1)$,\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ -1, ~ -1, ~ -1, ~ -1$,
$\frac{89100043360194947971162981281566416062340346995159986555365836976613882967125067528712024789615}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{10014446513566382841006286311452465134742587755245909838543624213057612119558795320224815679227}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~  $-1, ~ -1, ~ 1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1, ~ 2, ~ -1, ~ -1, ~ -1$, 
$\frac{83225460758763648470102774994350369292628635939911468868041413447374670409164932642493302961403}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{4139863912135083339946080024236418365030876699997392151219200683818399561598660434006093851015}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(1,~ \frac{30767177479933015261286002764909860916856048913282147835438060749778659803325801793838835520515}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{4272587888262621778923258899554147819677169599987423873858261922872484541201185745841263167367}
{26494589591670393482362743865355713097178879313294723961579798826906175262124616047997572353148}$, ~ $ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{26941109789817681896531733296390617041237172480683695290810896216718530858662504995341302644907}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{23512021666053878144301103906516585234594959280324906174673968272774128910611377708503411719881}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1, ~ 3, ~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{27986200043353991631791657623489731587111227090330028655307652897207841226468755743065787032837}
{7718684905902773635065062701981296748664265041209017577310036153995551153046610184643093622148}$, \\ 
$-1, ~ -1, ~ -1, ~ 3, ~ 0, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{30861205825292427690879049539313533371894135871745923968411399585136342769121355137826408698027}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$\frac{19591925630579132349953787663593668903937995889262677497073464904356317000152527566018305666761}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{31898880809787645172191283096854877616069878439599156894139714234442312726623418782205643417333}
{9676879106379873468751798131053312338568168726291856806418177330408622005699988480049334231552}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{2868243490648024765935888703694940600365372260723586474885182243216446709523453342057640722677}
{9676879106379873468751798131053312338568168726291856806418177330408622005699988480049334231552}$, \\ 
\\ \vspace{-0.9cm}
$-1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{36863611279943806163719070177277779860930809268598240203296668989205935187618920870657690990331}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~$ -1, ~ -1$,\\  
\\ \vspace{-0.6cm}
$-\frac{2764525463089725336184215313126869645036560395442602631563308661138604966024627189727491817863}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $2, ~ 1, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{39739072880737136760885915582700710277383805221723614249340720971277936547541119067175855523573}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, \\  
\\ \vspace{-0.6cm}
$-\frac{7768363534991457008870034007348586013686576499551372321885811453738711597597016020164023289077}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, ~ $ -1, ~ -1$,\\ 
\\ \vspace{-0.9cm}
$\frac{34859248926002782660484474759787579671243061796678283581387401236313588335661788042518419690251}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, \\ 
\\ \vspace{-1.2cm}
$-\frac{2888539580257102908468593184435455407545833074506041653932491718774363385717684995506587455755}
{10656903115248559917338627191784041421232409574057413975818303172513074983314701015670610744832}$, ~ $-1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

\vspace{-0.6cm}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{39803683306549865509479557359469967108923531811894911711497046515519294120463058477521520530171}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $-1, ~ -1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{5704597489695784681944702495319056893029282938739274139763686187451963898868764796591321357703}
{11366361938951360275844951621383636738631416291051879190577786776022443407198097893643399724156}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ 1, ~ -1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{42684767920880103031962803195558616262145555261457229143599053035753948171676866683680691075711}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $0$,  \\ 
\\ \vspace{-0.6cm}
$-\frac{9049346950299063004740911726953814744924134087451494833275810042758841658827611547784214832519}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(2, ~ 1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1$,\\ 
$-\frac{8306506840558004241147669279197629235683923572807197018767043715886965631426027599278010747341}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}$, ~$-1)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(2, ~ 1,  ~ -1, ~ -1$,  
$\frac{57646521605930772242487609059574944884810456816752941264377030378015745235838221654658235214587}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
$-1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(2, 1, -1, -1$,  
$\frac{57646521605930772242487609059574944884810456816752941264377030378015745235838221654658235214587}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1$, 
$\frac{8025101628286373020131590753974901230842142078604843066894055750428554996892599137778288243321}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1, ~ -1, ~ -1$,\\ 
$\frac{7605572298315581375962208128567158894786710062425097478824681452402983776526894998293209421875}
{15373935833307038384832242135915744908473286561976469800710492906141695374123911018457232710952})$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(2, ~ 1, ~ -1, ~ -1$,  
$\frac{79451915791287411193551585511250000964727634000556893122712369259916184632744340351877588804347}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{2573753081947213282365596641056137210862847782653855102310221029953445147666069463473449845881}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $-1, ~ 1, ~ -1)$,  
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{58669005465300445114783046628952835940847986452402192061632007871106374584525039567877044580091}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{8215874009428885073950209426045633665015854691393590596147143381613714815251156864032330215303}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~$-1, ~ 2, ~ 1, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(\frac{61609077491906504460543533811145023188840708995698863569832385397419733517369177174740874119931}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1$, \\ 
\\ \vspace{-0.6cm}
$-\frac{11155946036034944419710696608237820913008577234690262104347520907927073748095294470896159755143}
{16817710485290520013610945734302400758610710587002867155161621496497553256424627567948238121596}$, ~ $-1, ~ -1, ~ 4, ~ -1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$,  
$\frac{36575529045696568941574922918796767406432052419091858469374221896140976493290388097793104024235}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
$-1, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$, 
$\frac{36575529045696568941574922918796767406432052419091858469374221896140976493290388097793104024235}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1$,  $\frac{29096094188520576321044276894753078709220546476265925861896864232303323739440432694643419433673}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~$1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$,  
$\frac{51949464879003607326407165054712512314905338981068328270084714802282671867414299116250336735187}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
$-1, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$,  
$\frac{51949464879003607326407165054712512314905338981068328270084714802282671867414299116250336735187}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1$, 
$\frac{13722158355213537936212034758837333800747259914289456061186371326161628365316521676186186722721}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ 0)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$,  
$\frac{79793800777298070007955565744051208807183555360925673453142303384187022046044078369751341321467}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
$-1, ~ -1, ~ -1, ~ -1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$,  
$\frac{79793800777298070007955565744051208807183555360925673453142303384187022046044078369751341321467}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
\\ \vspace{-0.6cm}
$-1, ~ -1$, $-\frac{14122177543080924745336365930501362691530956465567889121871217255742721813313257577314817863559}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $-1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$, 
$\frac{58380923231053207892638899370471823486349229602895810327709560778041415890196506795012457613995}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{23644745642181416583278282781834314689241252180314937897313029511828213890213903020338581036233}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $-1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$,  
$\frac{73754859064360246277471141506387568394822516164872280128420053684183111264320417813469690324947}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{8270809808874378198446040645918569780767965618338468096602536605686518516089992001881348325281}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $-1, ~ 1, ~ 0)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(3, ~ 0, ~ -1, ~ -1$, 
$\frac{101599194962654708959019542195726264887100732544729625311477642266087461442950197066970694911227}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $-\frac{19573526089420084483102360043420126711510250761518877086455051976217831662539787251619656260999}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $-1, ~ -1, ~ 1)$\\ 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1$,\\
$\frac{47232432160945128858913550110580808827664461993149272445192525068654051476605089113463714769067}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1$,
$\frac{47232432160945128858913550110580808827664461993149272445192525068654051476605089113463714769067}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$,\\ 
\\ \vspace{-0.6cm}
$-1$, $\frac{15499119046665957057945162520776850039995414358911840377878183533476889823281594072108979149001}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1$, \\
$\frac{77980303827559205628578034382412298644611035117102212046613510880937442224852911150378180190971}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $-1, ~ -1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1$, 
$\frac{77980303827559205628578034382412298644611035117102212046613510880937442224852911150378180190971}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, \\ 
\\ \vspace{-0.6cm}
$-1$, $-\frac{15248752619948119711719321751054639776951158765041099223542802278806500924966227964805486272903}
{20910517069203695305619570877119219622553292117353704274356902867376980433295561061857564639356}$, ~ $1, ~ -1)$, 
\end{tabularx}
}} 

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 4,  ~ -1, ~ -1$, \\ 
$-\frac{14800500250068901830374411985268848962172955005348637160351045656830847480200309997987425139741}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}$, ~ $1)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1, ~ 4, ~ -1, ~ -1$,\\ 
$\frac{15947371416545174939290072286562640854773618118604302441069940155452543268047512038927040282163}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}$,~ $-1)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ 2, ~ 1, ~ -1, ~ -1$, \\ 
$\frac{13007299389939115593529585104370453606780895575307630932869562629139184335203374432063210742323}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}$, ~ $-1)$, 
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, -1, -1, -1, 3, 0, -1, -1$, \\ 
$-\frac{18720596285543647624721728228191765292829918396410865837951549025248659390659160140472531192861}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}$, ~ $1]$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, -1, -1, -1, 3, 0, -1, -1$, \\ 
$-\frac{3346660452236609239889486092276020384356631834434396037241056119106964016535249122015298481909}
{21609135865800750533190321412627220700375751470916907491884040744023022776376845135979118648616}, ~ 0)$,  
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{25341891082872747104707150172730860122446929028030011001435496359172618065694815515984873616431}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
$~ 0, ~ -1, ~ -1, ~ 1, ~ 1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{25341891082872747104707150172730860122446929028030011001435496359172618065694815515984873616431}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $0$, \\ 
\\ \vspace{-0.6cm}
 $-1$,  
$\frac{18439191073272016403705649702969037287988136902208511886078561059790248756125731678972808688841}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{35179245680283128568752063567443130316840210034629246328499579304079028380647076491041774398979}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, \\ 
$1, ~ -1, ~ -1, ~ 1, ~ -1)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, -1, -1, -1$,  
$\frac{35179245680283128568752063567443130316840210034629246328499579304079028380647076491041774398979}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1$, \\ 
\\ \vspace{-0.6cm}
 $-1$,  
$-\frac{13288704602210746814545663629593181611622677069509984884742550594597594969736802893562933246343}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{40715826916179785489539392308646605030920215590006480802145989265314313439818726534442106327383}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$,\\ 
$0, ~ -1, ~ -1, ~ 1, ~ 0)$,
\end{tabularx}
}}

\vskip 7pt

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{40715826916179785489539392308646605030920215590006480802145989265314313439818726534442106327383}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $0$, \\ 
\\ \vspace{-0.6cm}
$-1$, 
$\frac{3065255239964978018873407567053292379514850340232042085368068153648553382001820660515575977889}
{21890541078072381754206399937849948705217532965119261443757028709481433410910273597478841152636}$, ~ $1, ~ 0)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1, ~ -1$,  
$\frac{69037826346301767809977526562255864907581639176953224303527863950554490873511207810683068358827}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$\frac{10047770500326797320179168407858086020016120062960852413294348813001779974055064397804140751561}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, -1, -1, -1, -1$,
$\frac{99785698012915844579642010834087354724528212300906163904948849762837881621759029847597533780731}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, \\ 
\\ \vspace{-0.6cm}
$-\frac{20700101166287279449485315863973403796930453060992087188126636999281610774192757639110324670343}
{26361865615542855043385564990037983642532586413304692238940737587852090282522090736162403036796}$, ~ $-1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{41695936721890226318005132511487152182384811915882974895187000520597947613374404538899388808751}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$0$, $\frac{12987842526932856665939655590050273268008842606257523921494726339315138906899202004667970291401}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,~ $-1, ~ 1, ~ 1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{46081942772961448044284051793280658356798798626531222257667248745029248079100135839651451193859}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$1$, $-\frac{18740053148549906552311657742511945631601971365460972849326385315072704818963332567867771643783}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$,  ~ $-1, ~ 1, ~ -1)$, 
\end{tabularx}
}}

{\hspace{-1.5cm}{
\begin{tabularx}{12cm}{X}
$(4, ~ -1, ~ -1, ~ -1$,  
$\frac{57069872555197264702837374647402897090858098477859444695897493426739642987498315557356621519703}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, \\ 
\\ \vspace{-0.6cm}
$0$, $-\frac{2386093306374181718892586545865471640464443955718945879215766566826556467224709013789262419551}
{27341889624411541491972394050768712725196827261070249408340863429956543260136803271783679550076}$, ~ $-1, ~ 1, ~ 0)$, 
\end{tabularx}
